The Gemini NICI Planet-Finding Campaign: The Frequency of Planets around Young Moving Group Stars

We report results of a direct imaging survey for giant planets around 80 members of the Beta Pic, TW Hya, Tucana-Horologium, AB Dor, and Hercules-Lyra moving groups, observed as part of the Gemini NICI Planet-Finding Campaign. For this sample, we obtained median contrasts of \Delta H=13.9 mag at 1" in combined CH4 narrowband ADI+SDI mode and median contrasts of \Delta H=15.1 mag at 2" in H-band ADI mode. We found numerous (>70) candidate companions in our survey images. Some of these candidates were rejected as common-proper motion companions using archival data; we reobserved with NICI all other candidates that lay within 400 AU of the star and were not in dense stellar fields. The vast majority of candidate companions were confirmed as background objects from archival observations and/or dedicated NICI campaign followup. Four co-moving companions of brown dwarf or stellar mass were discovered in this moving group sample: PZ Tel B (36+-6 MJup, 16.4+-1.0 AU, Biller et al. 2010), CD -35 2722B (31+-8 MJup, 67+-4 AU, Wahhaj et al. 2011), HD 12894B (0.46+-0.08 MSun, 15.7+-1.0 AU), and BD+07 1919C (0.20+-0.03 MSun, 12.5+-1.4 AU). From a Bayesian analysis of the achieved H band ADI and ASDI contrasts, using power-law models of planet distributions and hot-start evolutionary models, we restrict the frequency of 1--20 MJup companions at semi-major axes from 10--150 AU to <18% at a 95.4% confidence level using DUSTY models and to <6% at a 95.4% using COND models.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\rotate
\tablecolumns{10}
\tablewidth{0pc}
\tabletypesize{\small}
\tablecaption{Properties of MG Survey Stars}
\tablehead{
\colhead{Target} & \colhead{RA} & \colhead{DEC} & \colhead{Distance (pc)}\tablenotemark{1} 
& \colhead{SpT}  & \colhead{$V$} & \colhead{$H$} & 
\colhead{$Ks$} & \colhead{Comments}}
\startdata
TW Hya, 10 Myr \\ \hline
         TWA 6   &         10:18:28.8   &          -31:50:02   & (77)\tablenotemark{2}  & M0  &     12.00  &      8.18  &      8.04  & \\
       TWA 7   &         10:42:30.1   &          -33:40:16   & (28)\tablenotemark{3}  & M2  &     11.06  &      7.12  &      6.90  & \\
         TW Hya   &         11:01:52.0   &          -34:42:17   &53.7  & K6  &     11.34  &      7.56  &      7.30  & \\
          TWA 14   &         11:13:26.5   &    -45:23:43.0   & 95.9\tablenotemark{4}  &  M0\tablenotemark{2}  & \nodata     &      8.73  &      8.49  & \\
       TWA 13A   &         11:21:17.2   &          -34:46:46   & 55.6\tablenotemark{4}  & M1  &      11.46 \tablenotemark{5}  &      7.73  &      7.49  & \\
         TWA 13B   &         11:21:17.4   &         -34:46:50   & 59.7\tablenotemark{4}  & M1  &     11.96\tablenotemark{5}  &      7.68  &      7.46  & \\
        TWA 8A   &         11:32:41.2   &          -26:51:56   & 47.0\tablenotemark{6}  & M3  &     12.23\tablenotemark{5}  &      7.66  &      7.43  & \\
       TWA 9B   &         11:48:23.7   &                       -37:28:48   & 46.8  &  M1  &                      14.00\tablenotemark{5}  &      9.38  &
                       9.15  & maybe not member\tablenotemark{4} \\
                       TWA 9A   &         11:48:24.2   &                       -37:28:49   &46.8  & K5  &     11.32  &  8.03  &      7.85  & maybe not member\tablenotemark{4}\\
      TWA 25   &         12:15:30.8   &        -39:48:42.0   & (51)\tablenotemark{3}  & M1  &     11.62  &      7.50  &      7.31  & \\
          TWA 20   &         12:31:38.1   &          -45:58:59   &  77.5\tablenotemark{4} &  M3\tablenotemark{3}  &  13.00\tablenotemark{7}  &      8.69  &      8.41  & \\
          TWA 10   &         12:35:04.2   &          -41:36:39   & (52)\tablenotemark{3}  & M2  &          12.96\tablenotemark{5}  &      8.48  &      8.19  & \\
                   HR 4796 B   &        12:36:00.56   &            -39:52:16   & 72.8  &  M2.5\tablenotemark{8}  &  13.3\tablenotemark{8}  &      8.53  &      8.35  & \\
                    HR 4796 A   &         12:36:01.2   &                    -39:52:10   &72.8  &  A0\tablenotemark{8} &      5.78  &      5.79  &      5.77  & \\
 \\ \hline
Beta Pic, 12 Myr \\\hline
                         HR 9   &         00:06:50.1   &          -23:06:27   &39.4  & F3  &      6.22  &      5.33  &      5.24  & \\
                    HIP 10679   &         02:17:24.7   &          +28:44:31   &27.3  &  G2\tablenotemark{2}  &      7.83  &      6.36  &      6.26  & \\
                     HD 15115   &         02:26:16.2   &          +06:17:33   &45.2  &  F4\tablenotemark{9}  &      6.83  &      5.86  &      5.82  & \\
                       51 Eri   &         04:37:36.1   &          -02:28:25   &29.4  &  M1\tablenotemark{2}  &      5.24  &      4.77  &      4.54  & \\
                       GJ 182   &         04:59:34.8   &        +01:47:00.7   &25.9  & M0  &     10.26  &      6.45  &      6.26  & \\
                    HIP 23309   &         05:00:47.1   &        -57:15:25.5   &26.8  & M0  &     10.25  &      6.43  &      6.24  & \\
 BD-21 1074A   &         05:06:49.9   &          -21:35:09   & (18)\tablenotemark{3}  & M1\tablenotemark{3}  &  10.60  &      6.39  &      6.12  & \\
                    HIP 25486   &         05:27:04.8   &          -11:54:04   &27.0  &  F7\tablenotemark{2}  &      6.36  &      5.09  &      4.93  & \\
                     $\beta$ Pic   &         05:47:17.1   &          -51:03:59   &19.4  &  A3\tablenotemark{2}  &      3.87  &      3.54  &      3.53  & \\
      AO Men  &         06:18:28.2   &        -72:02:41.4   &38.6  & K4  &     10.11  &      6.98  &      6.81  & \\
                  HD 139084 B   &         15:38:56.9   &          -57:42:18   & 38.5  & M5  &    14.80\tablenotemark{5}  &      9.45  &      9.19  & \\
                     V343 Nor   &         15:38:57.6   &          -57:42:27   &38.5  & K0  &      8.25  &      5.99  &      5.85  & \\
                  HD 155555 C   &         17:17:31.3   &        -66:57:05  & 31.4  & M3\tablenotemark{2}   &   12.82\tablenotemark{5}  &  7.92  & 7.63  & \\
                   CD-54 7336   &         17:29:55.1   &          -54:15:49   & (66)\tablenotemark{3}  & K1  &      9.62  &      7.46  &      7.36  & \\
                   HD 164249B   &         18:03:04.1   &          -51:38:56   & 48.0  & M2  &     12.50\tablenotemark{5}  &      8.52  &      8.27  & \\
                  HD 172555 A   &         18:45:26.9   &        -64:52:16.5   &28.5  &  A7\tablenotemark{10}  &      4.79  &      4.25  &      4.30  & \\
TYC 9073-0762-1  &         18:46:52.6   &          -62:10:36   & (54)\tablenotemark{5}  & M1  &     12.31  &      8.05  &      7.85  & \\
 CD-31 16041   &         18:50:44.5   &          -31:47:47   & (51)\tablenotemark{3}  & K8  &     11.41  &      7.67  &      7.46  & \\
                       PZ Tel   &         18:53:05.9   &          -50:10:50   &51.5  &G9  &      8.50  &      6.49  &      6.37  & \\
                      HR 7329   &         19:22:51.2   &          -54:25:24   &48.2  &  A0\tablenotemark{2}  &      5.02  &      5.15  &      5.01  & \\
                    HIP 95270   &         19:22:58.9   &          -54:32:15   &51.8  & F6  &      7.09  &      5.98  &      5.91  & \\
         TYC 7443-1102-1B   &        19:56:02.94   &     -32:07:18.7   &  (57.7)\tablenotemark{11}  &  M4\tablenotemark{12}  &   13.3\tablenotemark{13}  &      8.34  &      8.11  & \\
              TYC 7443-1102-1A   &        19:56:04.37   &        -32:07:37.7   & (57.7)\tablenotemark{11}  &  M0 \tablenotemark{11}   &     11.93  &      8.03  &      7.85  & \\
                    HD 191089   &         20:09:05.2   &          -26:13:27   &52.2  &  F5\tablenotemark{14} &      7.23  &      6.09  &      6.08  & \\
        GJ 799A   &         20:41:51.2   &        -32:26:06.6   &10.7  & M4  &     11.49  &      5.20  &      4.94  & \\
          GJ 803   &         20:45:09.5   &        -31:20:27.1   & 9.9  & M1  &      8.93  &      4.83  &      4.53  & \\
      CP-72 2713   &         22:42:49.0   &          -71:42:21   & (36)\tablenotemark{3}  & K7  &     10.69  &      7.12  &      6.89  & \\
                  HIP 112312A   &         22:44:57.8   &        -33:15:01.0   &23.3  &M4  &     12.10\tablenotemark{15}  &      7.15  &      6.93  & \\
                       TX PsA   &         22:45:00.0  &          -33:15:26   & (20)\tablenotemark{3}  &M5  &     13.36\tablenotemark{5}  &      8.06  &      7.79  & \\
  BD-13 6424   &         23:32:30.9   &          -12:15:52   & (28)\tablenotemark{3}  & M0  &     10.90  &      6.77  &      6.57  & \\
  \\ \hline
Tuc/Hor, 30 Myr \\ \hline 
                     HIP 1481   &         00:18:26.1   &        -63:28:39.0   &41.5  & F8  &      7.52  &      6.25  &      6.15  & \\
                     HIP 2729   &         00:34:51.2   &          -61:54:58   &43.9  & K4  &      9.66  &      6.72  &      6.53  & \\
                     HD 12894   &         02:04:35.0   &          -54:52:54   &47.8  & F4  &      6.49  &      5.49  &      5.45  & \\
                    HIP 12394   &         02:39:35.2   &          -68:16:01   &46.6  &  B9\tablenotemark{2}  &      4.09  &      4.43  &      4.25  & \\
   CD-53 544   &         02:41:46.8   &          -52:59:52   & (42)\tablenotemark{3}  & K6  &     10.45  &      6.93  &      6.76  & \\
          AF Hor   &         02:41:47.3   &          -52:59:31   & (42)\tablenotemark{3}  & M2  &    12.21\tablenotemark{5}  &      7.85  &      7.64  & \\
       CD-58 553   &         02:42:33.0   &          -57:39:37   & (50)\tablenotemark{3}   & K5  &     11.00  &      7.97  &      7.78  & \\
                    HIP 24947   &         05:20:38.0   &          -39:45:18   &48.3  & F6  &      7.44  &      6.22  &      6.14  & \\
                    AB Pic           &        06:19:12.9   &          -58:03:15   & 46.1 & K1 &   7.58 &    7.09 &   6.98 \\
                   HIP 104308   &         21:07:51.2   &          -54:12:59   &70.9  &  A5\tablenotemark{10}  &      6.72  &      6.12  &      6.07  & \\
                   HIP 107345   &         21:44:30.1   &          -60:58:38   &43.6  & M0  &     11.69  &      8.09  &      7.87  & \\
                   HIP 118121   &         23:57:35.0   &          -64:17:53   &47.4  &  A1\tablenotemark{10}  &      5.00  &      4.95  &      4.82  & \\
\\ \hline
AB Dor, 100 Myr \\ \hline
                     HIP 5191   &         01:06:26.1   &          -14:17:46   &47.3  & K1  &      9.54  &      7.43  &      7.34  & \\
                     HD 19668   &        03:09:42.29   &       -09:34:46.59   &37.4  &  G0\tablenotemark{16}  &      8.58  &      6.79  &      6.70  & \\
                    HIP 17695   &      03:47:23.3451   &      -01:58:19.927   &16.1  &  M3\tablenotemark{17} &     11.53\tablenotemark{15}  &      7.17  &      6.93  & \\
                     HD 25457   &      04:02:36.7449   &      -00:16:08.123   &18.8  &  F6\tablenotemark{3}  &      5.44  &      4.34  &      4.18  & \\
                    LP 776-25   &         04:52:24.4   &          -16:49:22   & (16)\tablenotemark{3}   &  M3\tablenotemark{3}   &     11.76  &      7.15  &      6.89  & \\
        GJ 2036B   &         04:53:30.5   &          -55:51:32   & 11.1  & M3  &   13.92\tablenotemark{18}  &      7.24  &      6.89  & \\
                     GJ 2036A   &         04:53:31.2   &          -55:51:37   &11.1  & M3  &     11.15  &      6.62  &      6.34  & \\
                    HIP 25283   &         05:24:30.1   &          -38:58:10   &18.0  & K6  &      9.29  &      6.11  &      5.92  & \\
                    HIP 26369   &         05:36:55.1   &          -47:57:48   &25.6  & K6  &    9.87\tablenotemark{15}  &      6.83  &      6.61  & \\
                       UY Pic   &         05:36:56.8   &        -47:57:52.9   &25.1  & K0  &      8.01  &      5.93  &      5.81  & \\
                   BD-13 1328   &         06:02:21.9   &          -13:55:33   & (39)\tablenotemark{3}  &  K4\tablenotemark{3}   &     10.71  &      7.89  &      7.77  & \\
                   CD-35 2722   &         06:09:19.2   &          -35:49:31   & (24) \tablenotemark{3}  & M1  &     11.16  &      7.28  &      7.05  & \\
                     HD 45270   &         06:22:30.9   &        -60:13:07.1   &23.8  & G1  &      6.59  &      5.16  &      5.05  & \\
   GSC 8894-0426   &         06:25:56.1   &          -60:03:27   & (22)\tablenotemark{17}  &  M3\tablenotemark{17}  &   11.7\tablenotemark{19}  &      7.47  &      7.21  & \\
                 BD+07 1919 A   &        08:07:09.09   &       +07:23:00.13   &35.1  &  K8\tablenotemark{20}  &     10.02  &      7.32  &      7.26  & \\
                     HD 92945   &         10:43:28.3   &        -29:03:51.4   &21.4  & K1  &      7.81  &      5.77  &      5.66  & \\
       HIP 81084   &      16:33:41.6081   &      -09:33:11.954   &30.7  &  M0\tablenotemark{17}  &     11.40  &      7.78  &      7.55  & \\
                    HIP 82688   &         16:54:08.2   &          -04:20:24   &46.7  &  G0\tablenotemark{17}  &      7.89  &      6.48  &      6.36  & \\
       HD 159911  &         17:37:46.5   &       -13:14:47   & (45)\tablenotemark{3}   & K4\tablenotemark{3}  &       10.22  &      7.02  &      6.84  & \\
 \\ \hline
Her / Lyr, 200 Myr \\ \hline
                    HD 70573   &        08:22:49.95   &       +01:51:33.55   & (45.7)\tablenotemark{16}  &  G1\tablenotemark{14}  &      8.74  &      7.28  &      7.19  & \\
                       DX Leo   &         09:32:43.7   &        +26:59:18.7   &17.8  &  K0\tablenotemark{20}  &      7.14  &      5.24  &      5.12  & \\
                     GJ 560 A   &        14:42:30.42   &       -64:58:30.50   &16.6  &  A7\tablenotemark{21}  &      3.19  &      2.47  &      2.42  & \\
                    HD 139664   &        15:41:11.38   &       -44:39:40.34   &17.4  &  F5\tablenotemark{20}  &      4.68  &      3.73  &      3.80  & \\
\\ \hline
 Possible AB Dor or Her / Lyr, 200 Myr \\ \hline 
     BD +1 2447   &         10:28:55.5   &      +00:50:28     & 7.1 &     M2\tablenotemark{10}  &   9.65\tablenotemark{22}  &     5.61  &
     5.31  & likely AB Dor, Malo+2012\\
\label{tab:properties}
\enddata
\tablenotetext{1}{Unless otherwise specified, distances are drawn from
  the Hipparcos survey, spectral types are drawn from \citet{Tor06}, 
V magnitudes are drawn from the Tycho survey \citep{Hog00} and H and Ks
  magnitudes are drawn from the 2MASS survey.  Distances presented 
in parenthesis are kinematic and calculated by the divergence method.}
\tablenotetext{2}{\citet{Zuc04}}
\tablenotetext{3}{\citet{Tor08}}
\tablenotetext{4}{\citet{Wei13}}
\tablenotetext{5}{\citet{Tor06}}
\tablenotetext{6}{\citet{Mal13}, from Riedel et al. in prep}
\tablenotetext{7}{\citet{Mes10}}
\tablenotetext{8}{\citet{Bar06}}
\tablenotetext{9}{\citet{Moo06}}
\tablenotetext{10}{\citet{Mal13}}
\tablenotetext{11}{\citet{Lep09}}
\tablenotetext{12}{\citet{Ria06}}
\tablenotetext{13}{\citet{Kis11}}
\tablenotetext{t}{\citet{Whi07}}
\tablenotetext{15}{\citet{Koe10}}
\tablenotetext{16}{\citet{Lop06}}
\tablenotetext{17}{\citet{Zuc04b}}
\tablenotetext{18}{\citet{Hog00, Tor06}}
\tablenotetext{19}{\citet{Zuc04}}
\tablenotetext{20}{\citet{Mon01}}
\tablenotetext{21}{\citet{Gra06}}
\tablenotetext{22}{\citet{Lan09}}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecaption{NICI Campaign Observations of Moving Group Targets}
\tablewidth{0pt}
\tablehead{ \colhead{Target}  &\colhead{Date (UT)} & \colhead{Obs Mode} & \colhead{Images}    & \colhead{Exp. Time (s)}     & \colhead{Rotation (deg)} }
\startdata
TW Hya, 10 Myr \\ \hline
TWA 6 & 2009-01-17 & ADI &      45 &    2718 &   153.0 \\
%TWA 7 & 2009-02-09 & ASDI &      66 &    3962 &   125.3 \\
TWA 7 & 2009-02-11 & ASDI &     45  &  2701  &  119.3 \\
TWA 7 & 2009-02-11 & ADI &      20 &    1208 &     14.2 \\
TWA 7 & 2010-02-28 & ADI &      20 &    1208 &    12.0 \\
TW Hya & 2009-01-18 & ADI &      20 &    1208 &     7.0 \\
TW Hya & 2009-01-18 & ASDI &     55 &    3302 &   100.7 \\
TW Hya & 2009-02-12 & ADI &      20 &    1208 &     7.1 \\
TW Hya & 2009-02-12 & ASDI &     45 &    2701 &   68.7 \\
TWA 14 & 2009-01-14 & ADI &      45 &    2701 &    12.7 \\
TWA 14 & 2010-01-10 & ADI &      90 &    2701 &    48.2 \\
TWA 14 & 2012-03-19 & ADI &      45 &    2701 &    39.1 \\
TWA 13A & 2009-03-10 & ADI &      20 &    1208 &     3.4 \\
TWA 13A & 2009-03-10 & ASDI &      45 &    2701 &    13.1 \\
TWA 13B & 2009-03-11 & ASDI &      45 &    2701 &    26.7 \\
TWA 8A & 2009-02-08 & ADI &      20 &    1208 &     3.8 \\
TWA 8A & 2009-02-08 & ASDI &      52 &    3122 &  121.1 \\
TWA 8A & 2010-04-08 & ADI &      20 &    1208 &     1.0 \\
TWA 8A & 2010-04-08 & ASDI &      45 &    2701 &    17.2 \\
TWA 8A & 2011-04-03 & ASDI &      45 &    2701 &   116.7 \\
TWA 9B & 2009-03-13 & ADI &      45 &    2701 &    16.8 \\
TWA 9A & 2009-03-09 & ADI &      45 &    2701 &    28.7 \\
TWA 9A & 2010-12-26 & ADI &      20 &    1208 &   5.0  \\
TWA 25 & 2009-03-07 & ADI &      20 &    1200 &     4.3 \\
TWA 25 & 2009-03-07 & ASDI &      45 &    2701 &    14.8 \\
TWA 25 & 2011-04-25 & ADI &      20 &    1200 &     6.2 \\
TWA 20 & 2009-02-06 & ADI &      45 &    2718 &    21.0 \\
TWA 20 & 2011-05-11 & ADI &      45 &    2718 &    16.2 \\
TWA 20 & 2011-05-16 & ASDI &    45 &    2718 &   27.5 \\
TWA 10 & 2009-01-15 & ADI &      43 &    2581 &    39.1 \\
TWA 10 & 2012-04-07 & ADI &      20 &    1200 &     4.9 \\
HR 4796 B & 2009-02-12 & ADI &      45 &    2718 &    34.8 \\
HR 4796 A & 2009-01-14 & ASDI &      45 &    2821 &    25.2 \\
HR 4796 A & 2009-01-14 & ADI &      20 &    1208 &    21.8 \\
HR 4796 A & 2012-04-06 & ADI &      64 &    3793 &    82.4 \\
 \\ \hline
Beta Pic, 12 Myr \\\hline
HR 9 & 2009-12-05 & ADI &      20 &    1208 &     2.8 \\
HR 9 & 2009-12-05 & ASDI &      45 &    2736 &    22.8 \\
HIP 10679 & 2011-10-16 & ASDI &      45 &    2701 &    13.3 \\
HD 15115 & 2009-12-04 & ADI &      20 &    1208 &     6.2 \\
HD 15115 & 2009-12-04 & ASDI &      45 &    2718 &    17.4 \\
HD 15115 & 2011-11-07 & ADI &      20 &    1185 &     8.6 \\
HD 15115 & 2011-11-22 & ADI &      40 &    2371 &    13.7 \\
51 Eri & 2008-11-20 & ASDI &      60 &    3830 &    39.3 \\
GJ 182 & 2009-02-08 & ADI &      20 &    1208 &     6.9 \\
GJ 182 & 2009-02-08 & ASDI &      35 &    2686 &    18.9 \\
HIP 23309 & 2009-02-07 & ASDI &      40 &    3009 &    26.3 \\
HIP 23309 & 2009-02-07 & ADI &      20 &    1208 &     7.8 \\
BD-21 1074A & 2008-12-16 & ASDI &      45 &    2701 &    48.0 \\
HIP 25486 & 2009-01-14 & ASDI &      45 &    2479 &    34.6 \\
HIP 25486 & 2009-01-14 & ADI &      20 &    1208 &    12.5 \\
Beta Pic & 2008-11-22 & ASDI &      90 &    5472 &     68.6 \\
Beta Pic & 2009-12-03 & ASDI &     131 &    7964 &     66.8 \\
Beta Pic & 2009-12-04 & ADI &     146 &    8654 &    72.7 \\
%???Beta Pic & 2011-09-13 & ASDI &      81 &    4801 &     1.1 \\
AO Men & 2009-02-08 & ADI &      20 &    1208 &     7.0 \\
AO Men & 2009-02-08 & ASDI &      43 &    2581 &    16.2 \\
AO Men & 2010-01-10 & ADI &      20 &    1208 &     6.9 \\
HD 139084 B & 2009-02-11 & ADI &      19 &    1141 &     7.0 \\
V343 Nor & 2009-03-07 & ASDI &      45 &    2718 &    16.4 \\
HD 155555 C & 2009-04-08 & ADI &      20 &    1208 &     6.7 \\
HD 155555 C & 2009-04-08 & ASDI &      45 &    2701 &    16.7 \\
HD 155555 C & 2010-04-10 & ADI &      20 &    1208 &     5.7 \\
CD-54 7336 & 2009-04-09 & ASDI &      45 &    2701 &    17.2 \\
CD-54 7336 & 2009-04-09 & ADI &      20 &    1147 &     6.8 \\
HD 164249B & 2009-04-10 & ASDI &      36 &    2161 &    23.3 \\
HD 164249B & 2009-04-10 & ADI &      20 &    1200 &    10.8 \\
HD 164249B & 2010-04-09 & ADI &      20 &    1200 &    12.2 \\
HD 172555 A & 2009-04-09 & ADI &      20 &    1208 &     6.8 \\
HD 172555 A & 2009-04-09 & ASDI &      47 &    2786 &    22.0 \\
TYC 9073-0762-1 & 2009-04-09 & ADI &      45 &    2701 &    20.9 \\
TYC 9073-0762-1 & 2010-05-09 & ADI &      45 &    2701 &    14.2 \\
CD-31 16041 & 2009-04-08 & ADI &      45 &    2701 &    14.0 \\
PZ Tel & 2009-04-11 & ASDI &      45 &    2701 &    16.7 \\
PZ Tel & 2009-04-11 & ADI &      20 &    1208 &     5.8 \\
PZ Tel & 2010-05-09 & ASDI &      45 &    2701 &     23.2 \\
HR 7329 & 2009-04-11 & ADI &      20 &    1208 &     8.1 \\
HR 7329 & 2009-04-11 & ASDI &      45 &    2565 &    22.4 \\
HIP 95270 & 2009-04-13 & ADI &      20 &    1208 &     7.9 \\
HIP 95270 & 2009-04-13 & ASDI &      40 &    2416 &    25.8 \\
TYC 7443-1102-1A & 2010-05-09 & ADI &      45 &    2701 &     9.8 \\
TYC 7443-1102-1B & 2010-05-10 & ADI &      45 &    2701 &    14.4 \\
HD 191089 & 2010-05-11 & ASDI &      45 &    2718 &  24.1 \\
HD 191089 & 2010-05-11 & ADI &      20 &    1208 &    73.1 \\
GJ 799A & 2011-05-16 & ASDI &      33 &    2006 &    23.2 \\
GJ 803 & 2010-05-09 & ASDI &      59 &    3609 &    65.6 \\
GJ 803 & 2010-08-28 & ADI &      53 &    3021 &    36.9 \\
%CP-72 2713 & 2010-11-22 & ASDI &      10 &     600 &     3.9 \\
CP-72 2713 & 2011-09-13 & ADI &      40 &    2416 &    14.9 \\
HIP 112312A & 2010-11-22 & ASDI &      45 &    2701 &     8.8 \\
HIP 112312A & 2010-11-22 & ADI &      20 &    1208 &     2.7 \\
TX PsA & 2010-08-27 & ADI &      47 &    2821 &    30.0 \\
TX PsA & 2011-09-14 & ADI &      45 &    2701 &  76.4 \\
BD-13 6424 & 2010-07-27 & ADI &    20 &    1208 &    15.3 \\
BD-13 6424 & 2010-07-27 & ASDI &   44   &  2641  &  29.6   \\
\\ \hline
Tuc/Hor, 30 Myr \\ \hline
%HIP 1481 & 2010-08-27 & ASDI &  16 &    & \\ 
HIP 1481 & 2010-11-25 & ASDI &  45 & 2642 & 20.8  \\ 
HIP 1481 & 2010-12-26 & ADI &  25 &  1510 & 14.7  \\ 
HIP 2729 & 2011-11-22 & ADI &  40 &    2416 &    20.1 \\
HD 12894 & 2011-11-03 & ADI &    40  &   2371  & 24.5  \\ 
HIP 12394 & 2008-12-15 & ASDI &      42 &    2633 &    21.3 \\
HIP 12394 & 2008-12-15 & ADI &      20 &    1200 &     7.9 \\
CD-53 544 & 2011-09-15 & ADI &      20 &    1208 &    13.1 \\
AF Hor & 2011-11-22 & ADI &      32 &    1921 &    21.2 \\
CD-58 553 & 2009-01-17 & ADI &      45 &    2718 &    18.7 \\
HIP 24947 & 2008-11-22 & ASDI &      90 &    5335 &    32.2 \\
AB Pic & 2009-03-07 & ADI & 20 & 1208 & 8.9 \\
AB Pic & 2009-03-07 & ASDI & 45 & 2701 & 23.0 \\
HIP 104308 & 2011-10-30 & ADI &      40 &    2416 &    17.6 \\
%HIP 104308 & 2011-11-07 & ADI &      40 &    2416 &    19.9 \\
HIP 107345 & 2011-11-03 & ADI &      33 &    1981 &    14.9 \\
HIP 118121 & 2010-08-29 & ADI &      20 &    1208 &     8.5 \\
 \\ \hline
AB Dor, 100 Myr \\ \hline
HIP 5191 & 2011-11-04 & ADI &      43 &    2598 &    44.0 \\
HD 19668 & 2010-08-29 & ADI &      20 &    1208 &     9.1 \\
HD 19668 & 2010-08-29 & ASDI &      45 &    2701 &    30.6 \\
HIP 17695 & 2009-01-18 & ASDI &      45 &    2701 &    24.0 \\
HIP 17695 & 2009-01-18 & ADI &      20 &    1208 &     8.4 \\
HD 25457 & 2009-01-13 & ASDI &      45 &    2633  &    23.9 \\
HD 25457 & 2009-01-13 & ADI &      20 &    1208 &     8.5 \\
LP 776-25 & 2008-11-17 & ADI  &     45 &  2687  &  51.3 \\ 
LP 776-25 & 2008-11-17 & ASDI &      45 &    2687 &   28.3 \\
GJ 2036B & 2009-01-16 & ASDI &      45 &    2701 &    16.9 \\
GJ 2036A & 2008-12-16 & ASDI &      43 &    2581 &    26.3 \\
GJ 2036A & 2008-12-16 & ADI &      20 &    1200 &    11.9 \\
HIP 25283 & 2009-10-30 & ADI &      20 &    1208 &    10.0 \\
HIP 25283 & 2009-10-30 & ASDI &      45 &    2719 &    53.7 \\
HIP 25283 & 2010-12-26 & ADI &      20 &    1208 &     5.3 \\
HIP 25283 & 2011-10-21 & ADI &      20 &    1208 &     5.8 \\
HIP 26369 & 2008-11-21 & ASDI &      47 &    2839 &     20.6 \\
UY Pic & 2009-03-13 & ASDI &    45  &    2719 &    24.3 \\
UY Pic & 2009-03-13 & ADI &      20 &    1208 &    7.4 \\
UY Pic & 2009-12-04 & ADI &      20 &    1208 &    10.8 \\
UY Pic & 2009-12-04 & ASDI &     45 &    2719 &    34.4 \\
UY Pic & 2010-04-09 & ASDI &    50 &    3021 & 15.1 \\
BD-13 1328 & 2009-01-15 & ADI &      32 &    1933 &    29.2 \\
BD-13 1328 & 2010-01-05 & ADI &      45 &    2718 &     2.8 \\
CD-35 2722 & 2009-01-16 & ASDI &      45 &    2701 &    56.2 \\
CD-35 2722 & 2009-01-16 & ADI &      20 &    1208 &    46.5 \\
CD-35 2722 & 2010-01-10 & ASDI &      45 &    2701 &    49.2 \\
HD 45270 & 2009-02-12 & ASDI &      45 &    2650 &    22.8 \\
HD 45270 & 2009-02-12 & ADI &      20 &    1208 &     9.8 \\
GSC 8894-0426 & 2008-12-17 & ADI &      50 &    3002 &    18.7 \\
GSC 8894-0426 & 2010-02-28 & ADI &      50 &    3002 &    20.5 \\
BD+07 1919 A & 2009-03-12 & ASDI &      45 &    2701 &    18.4 \\
BD+07 1919 A & 2009-03-12 & ADI &      20 &    1208 &     7.7 \\
BD+07 1919 A & 2010-02-28 & ADI &      23 &    1389 &    11.0 \\
HD 92945 & 2009-01-15 & ASDI &      45 &    2770 &  51.3 \\
HD 92945 & 2009-01-15 & ADI &      20 &    1208 &    30.2 \\
%HD 92945 & 2010-04-07 & ADI &      47 &    2839 &   192.1 \\
HD 92945 & 2010-04-08 & ADI &      45 &    2718 &  153.1 \\
HD 92945 & 2010-04-10 & ASDI &      45 &    2770 &  155.6 \\
HD 92945 & 2011-04-02 & ADI &      48 &    2900 &     9.9 \\
HD 92945 & 2011-05-15 & ADI &      20 &    1208 &     1.1 \\
HIP 81084 & 2009-04-10 & ASDI &      45 &    2701 &    14.8 \\
HIP 81084 & 2009-04-10 & ADI &      27 &    1631 &     4.8 \\
HIP 82688 & 2010-04-09 & ADI &      20 &    1208 &     9.1 \\
HIP 82688 & 2010-04-09 & ASDI &      45 &    2701 &    25.2 \\
HIP 82688 & 2011-03-21 & ADI &      26 &    1570 &    10.9 \\
HD 159911 & 2010-04-10 & ASDI &      45 &    2701 &    32.7 \\
 \\ \hline
Her / Lyr, 200 Myr \\ \hline
HD 70573 & 2009-02-07 & ASDI &      37 &    2225 &    20.1 \\
HD 70573 & 2009-02-07 & ADI &      20 &    1208 &     9.3 \\
DX Leo & 2009-03-13 & ASDI &      45 &    2736 &    13.7 \\
DX Leo & 2009-03-13 & ADI &      20 &    1208 &     5.5 \\
GJ 560 A & 2009-03-11 & ASDI &      43 &    2451 &    19.1 \\
HD 139664 & 2009-02-06 & ASDI &      37 &    2320 &    15.1 \\
HD 139664 & 2010-05-09 & ASDI &      45 &    2821 &    22.7 \\
HD 139664 & 2010-05-09 & ADI &      20 &    1208 &    14.3 \\
 \\ \hline
Possible AB Dor or Her / Lyr, 200 Myr \\ \hline
BD +1 2447 & 2009-02-07 & ADI &      20 &    1208 &     7.6 \\
BD +1 2447 & 2009-02-07 & ASDI &      45 &    2359 &    18.9 \\
\enddata
\label{tab:observations}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{95\% completeness $CH_{4}$-band ASDI contrasts ($\Delta$mag)}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{0.36$''$} & \colhead{0.5$''$} & \colhead{0.75$''$} & \colhead{1$''$}&\colhead{1.5$''$} & \colhead{2$''$} & \colhead{3$''$} & \colhead{4$''$}&\colhead{5$''$}&\colhead{7$''$} & \colhead{Cov.} & \colhead{9$''$} & \colhead{Cov.}&\colhead{12$''$} & \colhead{Cov.} & \colhead{14.8$''$} & \colhead{Cov.}}
\startdata
\\ \hline
All Stars \\ \hline
Median Contrast & 11.0 & 12.4 & 13.4 & 13.9 & 14.3 & 14.5 & 14.6 & 14.5 & 14.4 & - & - & - & - & - & - & - & - \\ 
\\ \hline
TW Hya, 10 Myr \\ \hline
TWA 7 & 11.1 & 12.2 & 13.2 & 13.6 & 14.1 & 14.3 & 14.3 & 14.4 & 14.4 & 14.3 & 1.00 & 13.8 & 1.00 & 12.9 & 0.73 & 12.6 & 0.27 \\
TW Hya & 10.5 & 11.6 & 12.5 & 12.8 & 13.4 & 13.5 & 13.7 & 13.7 & 13.7 & 13.2 & 1.00 & 11.8 & 1.00 & 10.6 & 0.69 & 11.9 & 0.20 \\
TWA 13A & 10.7 & 12.1 & 12.7 & 13.0 & 13.4 & 13.4 & 13.3 & 13.4 & 13.1 & 13.1 & 0.95 & 13.1 & 0.65 & 12.7 & 0.32 & 12.1 & 0.07 \\
TWA 13B & 10.0 & 11.2 & 12.2 & 12.6 & 12.8 & 12.9 & 12.9 & 12.8 & 12.7 & 12.7 & 1.00 & 12.2 & 0.85 & 11.2 & 0.33 & 11.0 & 0.04 \\
TWA 8A & 11.1 & 12.2 & 13.0 & 13.4 & 13.8 & 13.9 & 14.0 & 14.1 & 14.0 & 14.0 & 1.00 & 13.4 & 1.00 & 12.7 & 0.72 & 12.4 & 0.19 \\
TWA 25 & 11.3 & 12.6 & 13.5 & 13.8 & 14.0 & 14.2 & 14.0 & 14.0 & 14.0 & 13.8 & 0.97 & 13.4 & 0.72 & 12.2 & 0.27 & 12.6 & 0.04 \\
HR 4796 A & 11.6 & 12.6 & 13.6 & 14.0 & 14.8 & 15.0 & 15.0 & 15.1 & 14.8 & 15.0 & 1.00 & 15.0 & 1.00 & 15.0 & 1.00 & 15.0 & 1.00 \\
 \\ \hline
Beta Pic, 12 Myr \\\hline
HR 9 & 11.0 & 12.6 & 13.6 & 14.1 & 14.8 & 15.0 & 15.1 & 15.0 & 15.1 & 14.8 & 0.98 & 14.5 & 0.74 & 13.7 & 0.35 & 12.9 & 0.07 \\
HIP 10679 & 11.0 & 12.3 & 13.3 & 13.9 & 14.4 & 14.6 & 14.7 & 14.8 & 14.6 & 14.5 & 0.93 & 14.2 & 0.68 & 13.7 & 0.28 & 13.0 & 0.05 \\
HD 15115 & 11.4 & 13.0 & 14.1 & 14.5 & 15.0 & 15.1 & 15.2 & 15.0 & 15.0 & 14.9 & 0.98 & 14.6 & 0.71 & 13.8 & 0.29 & 13.1 & 0.04 \\
51 Eri &  9.1 & 10.7 & 12.6 & 13.2 & 13.6 & 13.8 & 13.8 & 13.8 & 13.6 & 13.7 & 0.89 & 13.4 & 0.66 & 12.9 & 0.28 & 12.1 & 0.05 \\
GJ 182 & 11.4 & 12.9 & 13.8 & 14.2 & 14.8 & 14.9 & 14.9 & 14.9 & 14.7 & 14.7 & 0.98 & 14.2 & 0.74 & 13.1 & 0.30 & 13.5 & 0.05 \\
HIP 23309 & 11.0 & 12.1 & 13.1 & 13.9 & 14.3 & 14.5 & 14.6 & 14.6 & 14.5 & 14.4 & 0.99 & 14.1 & 0.78 & 13.5 & 0.35 & 12.8 & 0.07 \\
BD-21 1074A & 10.6 & 11.7 & 12.6 & 12.8 & 13.2 & 13.9 & 13.9 & 13.8 & 13.8 & 13.3 & 1.00 & 12.8 & 0.89 & 11.9 & 0.52 & 11.9 & 0.07 \\
HIP 25486 & 11.9 & 13.2 & 14.3 & 14.9 & 15.3 & 15.6 & 15.7 & 15.4 & 15.2 & 15.1 & 0.99 & 14.6 & 0.82 & 13.7 & 0.42 & 13.1 & 0.04 \\
AO Men & 11.0 & 12.4 & 13.2 & 13.8 & 14.3 & 14.2 & 14.3 & 14.2 & 14.2 & 14.1 & 0.98 & 13.7 & 0.73 & 12.8 & 0.28 & 12.8 & 0.05 \\
V343 Nor & 11.4 & 13.0 & 13.9 & 14.3 & 15.0 & 15.0 & 15.0 & 15.0 & 15.0 & 14.9 & 0.99 & 14.6 & 0.75 & 14.0 & 0.27 & 13.3 & 0.04 \\
HD 155555 C & 10.9 & 11.9 & 12.8 & 13.2 & 13.4 & 13.3 & 13.4 & 13.3 & 13.3 & 13.1 & 0.97 & 12.9 & 0.72 & 12.2 & 0.29 & 11.9 & 0.05 \\
CD-54 7336 & 11.1 & 12.1 & 12.9 & 13.6 & 13.7 & 13.9 & 13.8 & 13.8 & 13.9 & 13.6 & 0.98 & 13.4 & 0.73 & 12.7 & 0.29 & 12.5 & 0.05 \\
HD 164249B & 10.4 & 11.2 & 11.8 & 12.1 & 12.0 & 12.2 & 11.9 & 12.0 & 11.7 & 11.6 & 1.00 & 11.2 & 0.90 & 10.4 & 0.35 & 10.8 & 0.01 \\
HD 172555 A & 11.1 & 12.9 & 14.2 & 14.9 & 15.3 & 15.3 & 15.4 & 15.3 & 15.4 & 15.8 & 1.00 & 17.1 & 1.00 & 19.2 & 1.00 & 21.1 & 1.00 \\
PZ Tel & 10.8 & 12.5 & 13.5 & 14.0 & 14.4 & 14.5 & 14.8 & 14.7 & 14.6 & 14.5 & 0.99 & 14.2 & 0.74 & 13.5 & 0.27 & 13.0 & 0.04 \\
HR 7329 & 10.6 & 11.8 & 12.9 & 13.6 & 14.4 & 14.6 & 14.8 & 14.6 & 14.7 & 14.5 & 0.98 & 14.3 & 0.76 & 13.7 & 0.32 & 13.1 & 0.06 \\
HIP 95270 & 12.1 & 13.3 & 14.1 & 14.6 & 14.9 & 14.9 & 15.1 & 15.0 & 14.9 & 14.7 & 0.99 & 14.2 & 0.80 & 12.6 & 0.37 & 12.5 & 0.07 \\
HD 191089 & 10.6 & 12.1 & 13.4 & 14.0 & 14.5 & 14.7 & 14.7 & 14.7 & 14.8 & 14.5 & 0.95 & 14.3 & 0.75 & 13.9 & 0.33 & 13.0 & 0.07 \\
GJ 799A & 10.9 & 12.4 & 13.3 & 13.6 & 13.7 & 13.9 & 13.8 & 13.9 & 14.2 & 14.1 & 1.00 & 13.9 & 0.82 & 13.1 & 0.30 & 12.2 & 0.01 \\
GJ 803 & 11.0 & 12.4 & 13.7 & 14.5 & 14.8 & 15.1 & 15.0 & 14.9 & 14.8 & 14.5 & 1.00 & 13.9 & 0.94 & 13.2 & 0.50 & 12.3 & 0.11 \\
CP-72 2713 &  6.3 &  8.3 & 10.3 & 11.0 & 12.0 & 12.0 & 12.3 & 12.3 & 12.3 & 12.0 & 0.98 & 11.9 & 0.65 & 11.5 & 0.18 & 11.0 & 0.01 \\
HIP 112312A & 10.4 & 12.0 & 13.2 & 13.7 & 14.0 & 14.1 & 14.3 & 14.2 & 14.1 & 13.7 & 1.00 & 13.0 & 1.00 & 11.8 & 1.00 & 10.7 & 1.00 \\
BD-13 6424 & 10.7 & 12.2 & 13.4 & 14.0 & 14.2 & 14.2 & 14.4 & 14.3 & 14.2 & 14.0 & 0.97 & 13.4 & 0.77 & 12.4 & 0.37 & 11.9 & 0.07 \\
\\ \hline
Tuc/Hor, 30 Myr \\ \hline
HIP 1481 & 10.7 & 11.9 & 13.2 & 13.6 & 14.0 & 14.2 & 14.1 & 14.1 & 14.0 & 13.9 & 0.99 & 13.4 & 0.74 & 12.4 & 0.31 &  -  &  -  \\
HIP 12394 & 11.5 & 12.9 & 14.2 & 15.1 & 15.3 & 15.5 & 15.5 & 15.4 & 15.2 & 15.2 & 0.98 & 15.0 & 0.74 & 14.3 & 0.32 & 13.4 & 0.03 \\
HIP 24947 & 11.0 & 12.6 & 13.6 & 14.1 & 14.4 & 14.5 & 14.6 & 14.5 & 14.4 & 14.3 & 0.99 & 13.5 & 0.81 & 12.6 & 0.40 & 12.9 & 0.09 \\
AB Pic & 11.7 & 12.8 & 13.8 & 14.1 & 14.4 & 14.6 & 14.4 & 14.4 & 14.2 & 14.2 & 1.00 & 13.7 & 0.74 & 12.7 & 0.35 & 12.2 & 0.06 \\
 \\ \hline
AB Dor, 100 Myr \\ \hline
HIP 17695 & 11.5 & 12.7 & 13.6 & 13.8 & 14.3 & 14.4 & 14.3 & 14.3 & 14.2 & 14.1 & 1.00 & 13.4 & 0.78 & 11.4 & 0.32 & 12.0 & 0.06 \\
HD 25457 & 11.7 & 13.1 & 14.3 & 15.1 & 15.4 & 15.6 & 15.7 & 15.3 & 15.5 & 15.4 & 0.99 & 14.9 & 0.78 & 14.1 & 0.35 & 14.0 & 0.07 \\
LP 776-25 &  8.6 & 10.3 & 11.5 & 12.4 & 13.1 & 13.4 & 13.2 & 13.1 & 13.0 & 12.7 & 0.98 & 12.2 & 0.82 & 11.6 & 0.52 & 11.1 & 0.15 \\
GJ 2036B & 11.4 & 12.4 & 13.3 & 13.7 & 13.8 & 14.0 & 13.9 & 14.0 & 14.0 & 13.5 & 0.97 & 13.1 & 0.72 & 12.5 & 0.29 & 12.4 & 0.04 \\
GJ 2036A & 10.6 & 11.9 & 12.8 & 13.4 & 13.9 & 14.0 & 14.2 & 14.2 & 14.1 & 13.8 & 0.99 & 13.2 & 0.78 & 12.6 & 0.36 & 12.3 & 0.03 \\
HIP 25283 & 11.6 & 12.9 & 13.9 & 14.6 & 14.9 & 14.6 & 14.6 & 14.6 & 14.5 & 14.2 & 1.00 & 13.4 & 0.91 & 12.7 & 0.54 & 12.1 & 0.10 \\
HIP 26369 & 10.0 & 11.8 & 13.1 & 13.5 & 13.9 & 14.0 & 14.2 & 14.1 & 14.1 & 13.9 & 0.99 & 13.6 & 0.76 & 13.0 & 0.31 & 12.6 & 0.06 \\
UY Pic & 11.2 & 12.6 & 13.8 & 14.5 & 15.1 & 15.2 & 15.2 & 15.4 & 15.2 & 15.1 & 1.00 & 14.6 & 0.70 & 14.0 & 0.28 & 14.3 & 0.08 \\
CD-35 2722 & 10.8 & 12.0 & 12.7 & 13.3 & 13.4 & 13.5 & 13.4 & 13.3 & 13.3 & 12.8 & 1.00 & 11.5 & 0.92 & 10.8 & 0.55 & 10.9 & 0.07 \\
HD 45270 & 11.9 & 13.5 & 14.6 & 15.0 & 15.5 & 15.6 & 15.7 & 15.5 & 15.5 & 15.3 & 0.98 & 14.9 & 0.76 & 14.2 & 0.33 & 13.9 & 0.06 \\
BD+07 1919 A & 10.9 & 12.0 & 13.0 & 13.2 & 13.7 & 13.6 & 13.7 & 13.5 & 13.5 & 13.5 & 0.92 & 13.4 & 0.71 & 12.9 & 0.36 & 12.1 & 0.09 \\
HD 92945 & 11.6 & 13.1 & 14.0 & 14.6 & 15.3 & 15.3 & 15.5 & 15.6 & 15.6 & 15.5 & 1.00 & 15.0 & 0.90 & 14.4 & 0.50 & 14.1 & 0.08 \\
HIP 81084 & 11.2 & 12.3 & 13.0 & 13.2 & 13.6 & 13.8 & 13.6 & 13.6 & 13.4 & 13.5 & 1.00 & 13.2 & 0.77 & 12.4 & 0.24 & 12.2 & 0.03 \\
HIP 82688 & 11.1 & 12.5 & 13.4 & 13.9 & 14.3 & 14.4 & 14.4 & 14.4 & 14.3 & 14.1 & 0.96 & 13.9 & 0.76 & 13.4 & 0.34 & 12.5 & 0.08 \\
HD 159911 & 11.3 & 12.6 & 13.4 & 13.9 & 14.3 & 14.3 & 14.3 & 14.3 & 14.2 & 13.9 & 0.98 & 13.6 & 0.80 & 12.9 & 0.39 & 12.1 & 0.09 \\
 \\ \hline
Her / Lyr, 200 Myr \\ \hline
HD 70573 & 11.2 & 12.4 & 13.1 & 13.6 & 13.9 & 14.1 & 14.1 & 14.1 & 14.2 & 13.8 & 0.99 & 13.3 & 0.75 & 12.4 & 0.30 & 12.2 & 0.05 \\
DX Leo & 10.6 & 12.2 & 13.4 & 14.1 & 14.7 & 14.9 & 14.9 & 15.0 & 15.0 & 14.9 & 1.00 & 14.6 & 0.74 & 13.6 & 0.24 & 12.8 & 0.02 \\
GJ 560 A & 10.8 & 12.5 & 13.8 & 14.9 & 15.7 & 15.9 & 15.9 & 15.9 & 15.8 & 15.7 & 0.98 & 15.5 & 0.74 & 14.9 & 0.31 & 14.3 & 0.06 \\
HD 139664 & 11.6 & 12.9 & 14.5 & 15.2 & 15.8 & 15.7 & 15.7 & 15.8 & 15.6 & 15.6 & 1.00 & 15.3 & 0.78 & 14.7 & 0.33 & 14.2 & 0.03 \\
 \\ \hline
Possible AB Dor or Her / Lyr, 200 Myr \\ \hline
BD +1 2447 & 11.6 & 13.0 & 13.9 & 14.3 & 14.8 & 15.3 & 15.3 & 15.2 & 15.1 & 15.0 & 0.98 & 14.8 & 0.74 & 14.2 & 0.30 & 13.7 & 0.05 \\
\enddata
\label{tab:contrastsASDI}
\tablecomments{Beyond 6.3$"$ only a fraction of each final image has data. This coverage fraction is given beside 
the contrast at these large separations. All the contrasts are 95\% completeness contrasts, except at separations beyond 6.3$"$ where the 
nominal 5$\sigma$ contrast curve is used. A constant is added to the
5$\sigma$ curve so that both curves match at 6.3$"$.  Median contrasts are only given for regions of 100\% coverage.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{95\% completeness $H$-band ADI contrasts ($\Delta$mag)}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{0.36$''$} & \colhead{0.5$''$} & \colhead{0.75$''$} & \colhead{1$''$}&\colhead{1.5$''$} & \colhead{2$''$} & \colhead{3$''$} & \colhead{4$''$}&\colhead{5$''$}&\colhead{7$''$} & \colhead{Cov.} & \colhead{9$''$} & \colhead{Cov.}&\colhead{12$''$} & \colhead{Cov.} & \colhead{14.8$''$} & \colhead{Cov.}}
\startdata
\\ \hline
All Stars \\ \hline
Median Contrast & 9.1 & 10.4 & 11.6 & 13.2 & 14.4 & 15.1 & 15.4 & 15.5 & 15.4 & - & - & - & - & - & - & - & - \\ 
\\ \hline
TW Hya, 10 Myr \\ \hline
TWA 6 &  8.9 & 10.0 & 11.4 & 12.5 & 13.6 & 13.9 & 13.8 & 13.6 & 13.5 & 12.7 & 1.00 & 11.2 & 1.00 & 10.5 & 0.73 & 11.0 & 0.38 \\
TWA 7 &  7.8 &  9.1 & 10.6 & 12.3 & 14.3 & 15.2 & 15.3 & 15.7 & 15.5 & 15.4 & 0.90 & 15.0 & 0.67 & 13.6 & 0.29 & 13.7 & 0.05 \\
TW Hya &  7.4 &  9.3 & 11.7 & 13.0 & 14.4 & 14.9 & 14.9 & 15.0 & 14.9 & 15.1 & 0.88 & 14.7 & 0.63 & 14.0 & 0.26 & 13.4 & 0.04 \\
TWA 14 &  9.5 & 11.0 & 12.6 & 13.7 & 14.3 & 14.2 & 14.3 & 14.3 & 14.2 & 14.1 & 0.88 & 13.8 & 0.65 & 13.0 & 0.29 & 11.6 & 0.05 \\
TWA 13A &  5.9 &  7.8 & 10.1 & 11.6 & 13.5 & 13.9 & 14.0 & 13.9 & 13.9 & 13.9 & 0.86 & 13.9 & 0.61 & 13.5 & 0.23 & 13.0 & 0.02 \\
TWA 8A &  7.1 &  9.0 & 11.2 & 12.9 & 14.4 & 14.7 & 14.9 & 14.7 & 14.6 & 14.7 & 0.87 & 14.7 & 0.60 & 14.4 & 0.21 & 14.5 & 0.02 \\
TWA 9B &  9.9 & 11.2 & 12.6 & 13.3 & 13.7 & 13.8 & 13.7 & 13.6 & 13.6 & 13.2 & 0.90 & 13.1 & 0.68 & 12.1 & 0.31 & 12.0 & 0.06 \\
TWA 9A &  9.2 & 10.1 & 11.8 & 12.8 & 14.4 & 14.8 & 14.7 & 14.8 & 14.7 & 14.4 & 0.94 & 14.2 & 0.75 & 13.3 & 0.37 & 13.3 & 0.09 \\
TWA 25 &  7.6 &  9.6 & 11.6 & 13.2 & 14.5 & 15.0 & 15.0 & 14.9 & 14.9 & 14.9 & 0.87 & 14.7 & 0.62 & 14.4 & 0.24 & 13.6 & 0.03 \\
TWA 20 &  9.2 & 10.8 & 12.1 & 13.3 & 14.0 & 14.2 & 14.2 & 14.3 & 14.3 & 14.1 & 0.89 & 13.7 & 0.67 & 12.5 & 0.31 & 11.9 & 0.06 \\
TWA 10 & 10.2 & 11.2 & 12.8 & 13.8 & 14.7 & 14.7 & 14.5 & 14.5 & 14.2 & 14.0 & 0.95 & 13.4 & 0.80 & 12.8 & 0.27 & 13.0 & 0.03 \\
HR 4796 B &  8.6 &  9.9 & 11.4 & 12.4 & 13.5 & 13.5 & 13.5 & 13.4 & 13.1 & 12.5 & 0.94 & 12.1 & 0.78 & 11.8 & 0.39 & 12.0 & 0.11 \\
HR 4796 A &  -  & 10.8 & 12.3 & 13.4 & 15.2 & 15.9 & 16.2 & 16.2 & 16.1 & 17.6 & 0.01 & 21.6 & 0.01 & 27.7 & 0.01 & 33.4 & 0.01 \\
 \\ \hline
Beta Pic, 12 Myr \\\hline
HR 9 &  -  &  -  &  -  &  1.4 & 14.1 & 15.3 & 16.5 & 16.6 & 17.0 & 17.0 & 0.85 & 17.0 & 0.58 & 16.9 & 0.24 & 16.5 & 0.03 \\
HD 15115 &  9.4 & 11.2 & 12.8 & 14.1 & 15.8 & 16.4 & 16.8 & 16.8 & 16.9 & 16.8 & 0.86 & 16.6 & 0.60 & 16.1 & 0.26 & 15.4 & 0.06 \\
GJ 182 &  -  &  -  & 12.8 & 14.4 & 15.8 & 16.1 & 16.4 & 16.4 & 16.4 & 16.2 & 0.88 & 16.0 & 0.62 & 15.5 & 0.25 & 14.7 & 0.03 \\
HIP 23309 &  -  &  -  & 11.3 & 12.6 & 14.4 & 15.2 & 15.7 & 15.7 & 15.8 & 15.6 & 0.88 & 15.4 & 0.64 & 14.9 & 0.26 & 14.6 & 0.04 \\
HIP 25486 &  -  &  -  &  -  & 13.1 & 14.4 & 15.7 & 16.5 & 16.6 & 16.7 & 16.6 & 0.88 & 16.4 & 0.65 & 15.7 & 0.29 & 14.8 & 0.05 \\
AO Men &  -  &  5.5 & 11.6 & 13.0 & 14.9 & 15.4 & 15.6 & 15.7 & 15.6 & 15.5 & 0.86 & 15.4 & 0.59 & 15.1 & 0.28 & 14.5 & 0.04 \\
HD 139084 B &  6.9 &  8.7 & 10.8 & 11.7 & 12.3 & 12.2 & 12.3 & 12.2 & 12.2 & 12.0 & 0.87 & 12.0 & 0.62 & 11.6 & 0.25 & 10.1 & 0.03 \\
HD 155555 C &  6.9 &  8.9 & 10.8 & 12.2 & 13.7 & 14.0 & 14.1 & 14.1 & 14.0 & 14.0 & 0.87 & 13.8 & 0.62 & 13.6 & 0.24 & 13.2 & 0.03 \\
CD-54 7336 &  8.0 &  9.9 & 12.0 & 13.5 & 14.8 & 15.1 & 15.0 & 15.2 & 15.1 & 15.0 & 0.87 & 14.9 & 0.62 & 14.5 & 0.25 & 14.3 & 0.03 \\
HD 164249B &  7.7 &  9.0 & 10.5 & 13.0 & 14.7 & 15.6 & 16.3 & 16.4 & 16.2 & 16.1 & 0.91 & 16.0 & 0.66 & 15.5 & 0.28 & 15.0 & 0.05 \\
HD 172555 A &  -  &  -  & 11.9 & 12.8 & 14.2 & 15.6 & 16.9 & 17.3 & 17.5 & 15.7 & 0.01 & 11.0 & 0.01 &  3.9 & 0.01 &  -  &  -  \\
TYC 9073-0762-1 &  9.1 & 10.4 & 12.1 & 13.3 & 14.6 & 14.7 & 14.9 & 14.8 & 14.7 & 16.6 & 0.01 & 21.8 & 0.01 & 29.7 & 0.01 & 37.0 & 0.01 \\
CD-31 16041 &  9.5 & 10.7 & 12.2 & 13.3 & 14.7 & 14.9 & 15.0 & 14.9 & 15.0 & 14.7 & 0.89 & 14.3 & 0.67 & 13.4 & 0.29 & 13.3 & 0.05 \\
PZ Tel &  -  &  -  & 11.8 & 13.2 & 15.0 & 15.5 & 16.1 & 16.0 & 16.1 & 16.0 & 0.87 & 15.8 & 0.62 & 15.5 & 0.25 & 14.9 & 0.03 \\
HR 7329 &  -  &  -  &  -  &  1.4 & 14.4 & 15.5 & 16.6 & 16.7 & 16.8 & 16.9 & 0.88 & 16.7 & 0.63 & 16.0 & 0.26 & 15.7 & 0.04 \\
HIP 95270 &  -  &  -  & 12.6 & 14.0 & 15.7 & 16.3 & 16.7 & 16.7 & 16.9 & 16.6 & 0.87 & 16.4 & 0.63 & 16.1 & 0.26 & 15.6 & 0.04 \\
TYC 7443-1102-1B &  8.6 & 10.1 & 11.5 & 12.8 & 13.6 & 14.0 & 14.0 & 13.9 & 14.1 & 13.8 & 0.90 & 13.5 & 0.66 & 12.1 & 0.29 & 11.8 & 0.05 \\
TYC 7443-1102-1A &  8.6 & 10.2 & 12.2 & 13.4 & 14.2 & 14.4 & 14.6 & 14.6 & 14.6 & 14.5 & 0.90 & 14.2 & 0.65 & 13.1 & 0.26 & 12.6 & 0.04 \\
HD 191089 &  -  &  -  & 11.6 & 12.6 & 14.1 & 14.9 & 15.2 & 15.1 & 15.1 & 14.5 & 1.00 & 13.8 & 0.95 & 13.2 & 0.51 & 13.1 & 0.18 \\
GJ 803 &  9.1 & 10.2 & 11.8 & 13.1 & 14.6 & 15.3 & 15.4 & 15.4 & 15.4 & 15.2 & 0.95 & 14.8 & 0.78 & 14.2 & 0.41 & 13.6 & 0.12 \\
CP-72 2713 & 10.0 & 11.5 & 13.0 & 14.2 & 15.4 & 15.6 & 15.7 & 15.7 & 15.7 & 15.7 & 0.86 & 15.5 & 0.63 & 15.3 & 0.33 & 14.6 & 0.07 \\
HIP 112312A &  5.1 &  6.8 &  9.3 & 10.9 & 13.2 & 14.1 & 14.4 & 14.4 & 14.4 & 14.4 & 0.01 & 14.3 & 0.01 & 14.3 & 0.01 & 14.2 & 0.01 \\
TX PsA &  9.2 & 10.5 & 12.1 & 13.2 & 14.3 & 14.5 & 14.5 & 14.5 & 14.4 & 14.3 & 1.00 & 13.8 & 0.96 & 13.4 & 0.53 & 13.3 & 0.23 \\
BD-13 6424 &  9.7 & 10.6 & 12.0 & 13.3 & 14.6 & 15.4 & 15.6 & 15.6 & 15.6 & 15.3 & 0.91 & 15.0 & 0.67 & 14.5 & 0.29 & 14.1 & 0.06 \\
\\ \hline
Tuc/Hor, 30 Myr \\ \hline
HIP 1481 &  -  &  -  & 11.5 & 12.8 & 14.4 & 15.2 & 15.5 & 15.6 & 15.4 & 15.4 & 0.89 & 15.0 & 0.65 & 13.6 & 0.31 & 13.6 & 0.06 \\
HIP 2729 &  9.4 & 10.0 & 11.7 & 12.7 & 14.3 & 15.1 & 15.5 & 15.3 & 15.3 & 15.5 & 0.88 & 15.1 & 0.66 & 14.4 & 0.34 & 13.8 & 0.08 \\
HD 12894 &  -  &  -  & 11.2 & 12.2 & 14.0 & 14.8 & 15.4 & 15.5 & 15.6 & 15.3 & 0.89 & 14.8 & 0.70 & 14.1 & 0.36 & 13.5 & 0.09 \\
HIP 12394 &  -  &  -  &  -  &  -  & 10.0 & 16.1 & 17.4 & 17.8 & 17.7 & 17.9 & 0.86 & 17.7 & 0.62 & 17.4 & 0.27 & 16.9 & 0.04 \\
CD-53 544 &  7.7 &  8.9 & 10.3 & 11.4 & 13.1 & 14.0 & 14.4 & 14.4 & 14.4 & 14.3 & 0.86 & 14.0 & 0.62 & 13.7 & 0.32 & 13.4 & 0.06 \\
AF Hor &  6.0 &  7.6 & 10.7 & 11.5 & 13.0 & 13.6 & 13.6 & 13.6 & 13.5 & 13.4 & 0.88 & 12.8 & 0.67 & 11.9 & 0.35 & 11.0 & 0.08 \\
CD-58 553 &  8.4 &  9.8 & 11.1 & 12.3 & 13.8 & 14.4 & 14.6 & 14.6 & 14.5 & 14.3 & 0.90 & 13.9 & 0.68 & 12.9 & 0.33 & 12.8 & 0.07 \\
AB Pic &  9.1 & 10.5 & 12.4 & 14.0 & 15.1 & 15.4 & 15.6 & 15.4 & 15.5 & 15.2 & 1.00 & 14.8 & 0.93 & 14.3 & 0.48 & 14.0 & 0.08 \\
HIP 104308 &  -  &  -  & 12.5 & 14.1 & 15.5 & 16.0 & 16.4 & 16.3 & 16.3 & 16.2 & 0.88 & 15.8 & 0.66 & 14.3 & 0.33 & 14.5 & 0.07 \\
HIP 107345 &  9.5 & 10.7 & 12.3 & 13.6 & 14.3 & 14.7 & 14.5 & 14.4 & 14.5 & 14.3 & 0.87 & 14.0 & 0.64 & 13.5 & 0.32 & 12.2 & 0.07 \\
HIP 118121 &  -  &  -  &  -  & 12.4 & 14.3 & 15.5 & 16.4 & 16.4 & 16.5 & 16.4 & 0.88 & 16.2 & 0.62 & 15.7 & 0.27 & 14.8 & 0.04 \\
 \\ \hline
AB Dor, 100 Myr \\ \hline
HIP 5191 &  9.8 & 10.9 & 12.4 & 13.3 & 14.7 & 15.0 & 15.0 & 14.8 & 14.7 & 14.4 & 0.95 & 13.7 & 0.80 & 13.2 & 0.45 & 13.1 & 0.15 \\
HD 19668 &  8.1 &  9.9 & 11.5 & 12.8 & 14.4 & 15.1 & 15.1 & 15.1 & 15.1 & 14.9 & 0.89 & 14.7 & 0.63 & 14.0 & 0.27 & 13.2 & 0.04 \\
HIP 17695 &  9.1 & 10.8 & 12.6 & 13.5 & 14.8 & 15.1 & 15.3 & 15.5 & 15.3 & 15.2 & 0.87 & 14.9 & 0.62 & 14.4 & 0.27 & 13.5 & 0.04 \\
HD 25457 &  9.2 & 10.8 & 11.6 & 12.0 & 13.6 & 14.6 & 16.1 & 16.7 & 17.1 & 17.1 & 0.87 & 16.9 & 0.62 & 16.4 & 0.27 & 15.7 & 0.04 \\
LP 776-25 &  8.8 & 10.5 & 12.0 & 13.2 & 14.3 & 14.7 & 14.6 & 14.6 & 14.4 & 14.1 & 0.98 & 13.6 & 0.82 & 13.0 & 0.52 & 12.5 & 0.15 \\
GJ 2036A &  -  &  -  &  -  & 12.5 & 14.2 & 15.0 & 15.4 & 15.5 & 15.4 & 15.2 & 0.88 & 14.8 & 0.64 & 14.5 & 0.29 & 14.2 & 0.05 \\
HIP 25283 & 10.7 & 12.2 & 13.9 & 15.6 & 17.4 & 18.3 & 18.8 & 18.8 & 18.8 & 18.7 & 0.87 & 19.2 & 0.01 & 22.1 & 0.01 & 24.8 & 0.01 \\
UY Pic &  -  &  -  & 12.3 & 13.3 & 15.0 & 15.7 & 16.8 & 16.8 & 16.9 & 16.6 & 0.96 & 16.1 & 0.81 & 15.8 & 0.36 & 17.3 & 0.09 \\
BD-13 1328 & 10.0 & 11.2 & 12.6 & 13.8 & 14.8 & 14.8 & 15.0 & 14.9 & 14.9 & 14.8 & 0.85 & 14.7 & 0.58 & 14.6 & 0.25 & 13.2 & 0.03 \\
CD-35 2722 &  9.3 & 10.0 & 11.4 & 12.6 & 14.0 & 14.0 & 14.0 & 13.9 & 13.7 & 13.2 & 0.97 & 12.5 & 0.84 & 11.6 & 0.44 & 11.6 & 0.15 \\
HD 45270 &  -  &  -  &  4.4 & 14.2 & 15.8 & 16.5 & 17.5 & 17.6 & 17.4 & 17.4 & 0.88 & 17.1 & 0.64 & 16.3 & 0.27 & 15.7 & 0.04 \\
GSC 8894-0426 &  -  &  -  & 12.6 & 14.1 & 15.4 & 15.7 & 15.8 & 16.0 & 15.8 & 15.7 & 0.90 & 15.2 & 0.68 & 13.9 & 0.33 & 14.9 & 0.06 \\
BD+07 1919 A &  9.7 & 11.0 & 12.9 & 14.1 & 15.6 & 16.2 & 16.1 & 16.0 & 15.3 & 16.0 & 0.87 & 15.8 & 0.63 & 15.2 & 0.26 & 14.6 & 0.04 \\
HD 92945 &  9.9 & 11.0 & 12.4 & 13.9 & 15.3 & 16.1 & 16.8 & 16.9 & 16.9 & 16.9 & 1.00 & 16.5 & 1.00 & 16.3 & 0.25 & 15.8 & 0.02 \\
HIP 81084 &  6.9 &  8.9 & 11.1 & 12.6 & 14.2 & 14.6 & 14.7 & 14.7 & 14.8 & 14.6 & 0.87 & 14.4 & 0.62 & 14.0 & 0.24 & 13.4 & 0.03 \\
HIP 82688 &  8.3 & 10.2 & 12.6 & 13.6 & 15.2 & 15.9 & 16.1 & 16.1 & 16.2 & 16.0 & 0.89 & 15.8 & 0.64 & 15.5 & 0.26 & 14.3 & 0.04 \\
 \\ \hline
Her / Lyr, 200 Myr \\ \hline
HD 70573 &  9.1 & 10.4 & 12.2 & 13.4 & 14.8 & 15.3 & 15.4 & 15.3 & 15.3 & 15.1 & 0.88 & 14.8 & 0.64 & 14.0 & 0.27 & 13.7 & 0.04 \\
DX Leo &  -  &  -  &  -  & 12.7 & 14.4 & 15.5 & 16.3 & 16.6 & 16.6 & 16.5 & 0.89 & 16.3 & 0.64 & 15.6 & 0.26 & 14.3 & 0.03 \\
HD 139664 &  -  &  -  &  -  &  -  & 13.8 & 14.9 & 16.4 & 17.2 & 17.4 & 17.2 & 0.91 & 16.8 & 0.67 & 15.4 & 0.30 & 15.4 & 0.05 \\
\\ \hline
Possible AB Dor or Her / Lyr, 200 Myr \\ \hline
BD +1 2447 &  -  &  -  &  4.2 & 13.7 & 15.1 & 16.0 & 16.8 & 16.9 & 17.0 & 16.7 & 0.87 & 16.4 & 0.63 & 15.8 & 0.26 & 15.4 & 0.04 \\
\enddata
\tablecomments{Beyond 6.3$"$ only a fraction of each final image has data. This coverage fraction is given beside 
the contrast at these large separations. All the contrasts are 95\% completeness contrasts, except at separations beyond 6.3$"$ where the 
nominal 5$\sigma$ contrast curve is used. A constant is added to the
5$\sigma$ curve so that both curves match at 6.3$"$.  Median contrasts are only given for regions of 100\% coverage.}
\label{tab:contrastsADI}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{95\% completeness $H$-band limiting magnitudes}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{0.3$''$} & \colhead{0.5$''$} & \colhead{0.75$''$} & \colhead{1$''$}&\colhead{1.5$''$} & \colhead{2$''$} & \colhead{3$''$} & \colhead{4$''$}& \colhead{5$''$}}
\startdata
\\ \hline
All Stars\\ \hline
Median Limiting Magnitude & 16.4 & 17.7 & 18.9 & 20.1 & 21.6 & 22.0 & 22.5 & 22.5 & 22.5 \\
\\ \hline
TW Hya, 10 Myr \\ \hline
TWA 6 & 17.1 & 18.2 & 19.6 & 20.7 & 21.8 & 22.1 & 22.0 & 21.8 & 21.7 \\
TWA 7 & 15.5 & 16.9 & 18.3 & 20.1 & 22.0 & 22.9 & 23.1 & 23.4 & 23.3 \\
TW Hya & 15.0 & 16.8 & 19.2 & 20.6 & 22.0 & 22.4 & 22.5 & 22.6 & 22.5 \\
TWA 14 & 18.3 & 19.8 & 21.3 & 22.4 & 23.0 & 23.0 & 23.0 & 23.0 & 22.9 \\
TWA 13A & 13.6 & 15.6 & 17.8 & 19.3 & 21.2 & 21.6 & 21.8 & 21.7 & 21.7 \\
TWA 8A & 14.8 & 16.6 & 18.9 & 20.5 & 22.1 & 22.3 & 22.5 & 22.4 & 22.2 \\
TWA 9B & 19.3 & 20.5 & 22.0 & 22.7 & 23.1 & 23.2 & 23.1 & 23.0 & 23.0 \\
TWA 9A & 17.2 & 18.1 & 19.8 & 20.8 & 22.4 & 22.9 & 22.7 & 22.8 & 22.7 \\
TWA 25 & 15.1 & 17.1 & 19.1 & 20.7 & 22.0 & 22.5 & 22.5 & 22.4 & 22.4 \\
TWA 20 & 18.1 & 19.6 & 21.0 & 22.2 & 22.9 & 23.1 & 23.1 & 23.2 & 23.2 \\
TWA 10 & 19.3 & 20.2 & 21.9 & 22.8 & 23.7 & 23.8 & 23.5 & 23.6 & 23.2 \\
HR 4796 B & 17.2 & 18.4 & 19.9 & 20.9 & 22.0 & 22.0 & 22.0 & 21.9 & 21.7 \\
HR 4796 A & - & 16.6 & 18.1 & 19.2 & 20.9 & 21.7 & 22.0 & 22.0 & 21.9 \\
\\ \hline
Beta Pic, 12 Myr \\\hline
HR 9 & - & - & - &  6.7 & 19.4 & 20.6 & 21.8 & 22.0 & 22.3 \\
HD 15115 & 15.2 & 17.0 & 18.6 & 19.9 & 21.6 & 22.2 & 22.6 & 22.6 & 22.8 \\
GJ 182 & - & - & 19.2 & 20.8 & 22.2 & 22.6 & 22.9 & 22.8 & 22.9 \\
HIP 23309 & - & - & 17.8 & 19.0 & 20.8 & 21.6 & 22.1 & 22.1 & 22.3 \\
HIP 25486 & - & - & - & 18.2 & 19.5 & 20.8 & 21.6 & 21.7 & 21.8 \\
Beta Pic & - & - & - & - & 18.6 & 20.0 & 21.5 & 22.1 & 22.4 \\
AO Men & - & 12.5 & 18.6 & 20.0 & 21.9 & 22.4 & 22.6 & 22.7 & 22.6 \\
HD 139084 B & 16.4 & 18.1 & 20.2 & 21.2 & 21.8 & 21.6 & 21.8 & 21.7 & 21.6 \\
HD 155555 C & 14.8 & 16.9 & 18.7 & 20.1 & 21.6 & 21.9 & 22.0 & 22.0 & 21.9 \\
CD-54 7336 & 15.5 & 17.5 & 19.6 & 21.1 & 22.3 & 22.7 & 22.5 & 22.8 & 22.6 \\
HD 164249B & 16.3 & 17.6 & 19.0 & 21.5 & 23.3 & 24.2 & 24.9 & 25.0 & 24.8 \\
HD 172555 A & - & - & 16.2 & 17.0 & 18.5 & 19.8 & 21.2 & 21.5 & 21.8 \\
TYC 9073-0762-1 & 17.5 & 18.8 & 20.4 & 21.7 & 23.0 & 23.1 & 23.2 & 23.2 & 23.1 \\
CD-31 16041 & 17.7 & 18.9 & 20.4 & 21.5 & 22.9 & 23.1 & 23.2 & 23.1 & 23.2 \\
PZ Tel & - & - & 18.3 & 19.6 & 21.5 & 22.0 & 22.5 & 22.5 & 22.6 \\
HR 7329 & - & - & - &  6.6 & 19.6 & 20.6 & 21.7 & 21.9 & 22.0 \\
HIP 95270 & - & - & 18.6 & 20.0 & 21.7 & 22.3 & 22.7 & 22.7 & 22.8 \\
TYC 7443-1102-1B & 16.9 & 18.5 & 19.9 & 21.1 & 22.0 & 22.3 & 22.4 & 22.3 & 22.4 \\
TYC 7443-1102-1A & 16.7 & 18.2 & 20.2 & 21.4 & 22.2 & 22.4 & 22.6 & 22.6 & 22.6 \\
HD 191089 & - & - & 17.8 & 18.8 & 20.3 & 21.0 & 21.3 & 21.3 & 21.3 \\
GJ 803 & 13.9 & 15.0 & 16.6 & 17.9 & 19.5 & 20.1 & 20.3 & 20.2 & 20.3 \\
CP-72 2713 & 17.6 & 19.1 & 20.6 & 21.8 & 23.0 & 23.2 & 23.3 & 23.3 & 23.3 \\
HIP 112312A & 12.2 & 13.9 & 16.4 & 18.1 & 20.4 & 21.2 & 21.5 & 21.6 & 21.5 \\
TX PsA & 17.2 & 18.5 & 20.2 & 21.3 & 22.3 & 22.6 & 22.5 & 22.6 & 22.5 \\
BD-13 6424 & 16.7 & 17.7 & 19.0 & 20.4 & 21.7 & 22.5 & 22.7 & 22.6 & 22.6 \\
\\ \hline
Tuc/Hor, 30 Myr \\ \hline
HIP 1481 & - & - & 17.8 & 19.1 & 20.6 & 21.4 & 21.7 & 21.8 & 21.6 \\
HIP 2729 & 16.1 & 16.7 & 18.4 & 19.5 & 21.1 & 21.8 & 22.2 & 22.0 & 22.1 \\
HD 12894 & - & - & 16.7 & 17.7 & 19.5 & 20.3 & 20.9 & 21.0 & 21.1 \\
HIP 12394 & - & - & - & - & 14.5 & 20.6 & 21.8 & 22.2 & 22.2 \\
CD-53 544 & 15.1 & 16.2 & 17.6 & 18.8 & 20.4 & 21.3 & 21.7 & 21.7 & 21.8 \\
AF Hor & 14.3 & 15.9 & 19.0 & 19.8 & 21.3 & 21.9 & 21.9 & 21.9 & 21.8 \\
CD-58 553 & 16.6 & 18.0 & 19.4 & 20.5 & 22.1 & 22.6 & 22.8 & 22.8 & 22.7 \\
AB Pic & 16.1 & 17.6 & 19.5 & 21.1 & 22.2 & 22.5 & 22.7 & 22.5 & 22.6 \\
HIP 104308 & - & - & 18.7 & 20.2 & 21.6 & 22.1 & 22.5 & 22.4 & 22.4 \\
HIP 107345 & 17.6 & 18.8 & 20.3 & 21.7 & 22.4 & 22.8 & 22.6 & 22.5 & 22.6 \\
HIP 118121 & - & - & - & 17.4 & 19.3 & 20.5 & 21.3 & 21.4 & 21.5 \\
 \\ \hline
AB Dor, 100 Myr \\ \hline
HIP 5191 & 17.2 & 18.3 & 19.8 & 20.7 & 22.2 & 22.4 & 22.4 & 22.3 & 22.1 \\
HD 19668 & 14.9 & 16.7 & 18.3 & 19.6 & 21.2 & 21.9 & 21.9 & 21.9 & 21.9 \\
HIP 17695 & 16.3 & 17.9 & 19.8 & 20.7 & 22.0 & 22.3 & 22.5 & 22.6 & 22.5 \\
HD 25457 & 13.5 & 15.1 & 16.0 & 16.3 & 18.0 & 18.9 & 20.5 & 21.0 & 21.5 \\
LP 776-25 & 16.0 & 17.7 & 19.2 & 20.4 & 21.5 & 21.9 & 21.8 & 21.8 & 21.6 \\
GJ 2036A & - & - & - & 19.3 & 20.9 & 21.7 & 22.1 & 22.3 & 22.1 \\
HIP 25283 & 16.8 & 18.3 & 20.0 & 21.7 & 23.5 & 24.4 & 24.9 & 24.9 & 25.0 \\
UY Pic & - & - & 18.2 & 19.2 & 21.0 & 21.7 & 22.7 & 22.8 & 22.9 \\
BD-13 1328 & 18.1 & 19.3 & 20.7 & 21.8 & 22.8 & 22.9 & 23.0 & 23.0 & 22.9 \\
CD-35 2722 & 16.5 & 17.3 & 18.7 & 19.9 & 21.3 & 21.3 & 21.2 & 21.2 & 21.0 \\
HD 45270 & - & - &  9.5 & 19.4 & 21.0 & 21.7 & 22.6 & 22.7 & 22.6 \\
GSC 8894-0426 & - & - & 20.9 & 22.4 & 23.7 & 24.0 & 24.1 & 24.3 & 24.1 \\
BD+07 1919 A & 17.0 & 18.3 & 20.2 & 21.5 & 22.9 & 23.5 & 23.4 & 23.3 & 22.6 \\
HD 92945 & 15.6 & 16.7 & 18.2 & 19.7 & 21.1 & 21.9 & 22.5 & 22.7 & 22.7 \\
HIP 81084 & 14.6 & 16.6 & 18.9 & 20.4 & 22.0 & 22.4 & 22.5 & 22.5 & 22.6 \\
HIP 82688 & 14.8 & 16.6 & 19.1 & 20.1 & 21.7 & 22.4 & 22.6 & 22.6 & 22.7 \\
 \\ \hline
Her / Lyr, 200 Myr \\ \hline
HD 70573 & 16.4 & 17.7 & 19.5 & 20.6 & 22.1 & 22.6 & 22.6 & 22.5 & 22.6 \\
DX Leo & - & - & - & 17.9 & 19.6 & 20.7 & 21.5 & 21.8 & 21.8 \\
HD 139664 & - & - & - & - & 17.5 & 18.6 & 20.2 & 20.9 & 21.1 \\
\\ \hline
Possible AB Dor or Her / Lyr, 200 Myr \\ \hline
BD +1 2447 & - & - &  9.8 & 19.3 & 20.7 & 21.6 & 22.4 & 22.5 & 22.6 \\
\enddata
\label{tab:appmagADI}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{95\% completeness minimum detectable masses (M$_{Jup}$) in ADI mode, DUSTY models}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{0.3$''$} & \colhead{0.5$''$} & \colhead{0.75$''$} & \colhead{1$''$}&\colhead{1.5$''$} & \colhead{2$''$} & \colhead{3$''$} & \colhead{4$''$}& \colhead{5$''$}}
\startdata
\\ \hline
All Stars\\ \hline
Median Detectable Mass & 12.3 & 11.1 & 6.8 & 6.0 & 4.4 & 3.7 & 3.2 & 3.1 & 3.1 \\
\\ \hline
TW Hya, 10 Myr \\ \hline
TWA 6 &  7.7 &  6.4 &  5.1 &  4.2 &  3.5 &  3.3 &  3.3 &  3.5 &  3.5 \\
TWA 7 &  6.9 &  5.5 &  4.3 &  3.1 &  1.9 &  1.4 &  1.3 &  1.1 &  1.2 \\
TW Hya & 10.9 &  7.1 &  4.7 &  3.7 &  2.8 &  2.6 &  2.5 &  2.4 &  2.5 \\
TWA 14 &  6.8 &  5.3 &  4.0 &  3.4 &  3.0 &  3.0 &  3.0 &  3.0 &  3.0 \\
TWA 13A & 15.3 &  9.8 &  6.0 &  4.7 &  3.3 &  3.1 &  3.0 &  3.1 &  3.1 \\
TWA 8A & 10.7 &  6.9 &  4.8 &  3.6 &  2.6 &  2.4 &  2.3 &  2.4 &  2.5 \\
TWA 9B &  4.4 &  3.6 &  2.6 &  2.2 &  1.9 &  1.9 &  1.9 &  2.0 &  2.0 \\
TWA 9A &  6.3 &  5.4 &  4.0 &  3.4 &  2.4 &  2.1 &  2.2 &  2.1 &  2.2 \\
TWA 25 & 10.4 &  6.6 &  4.7 &  3.6 &  2.8 &  2.4 &  2.4 &  2.5 &  2.5 \\
TWA 20 &  6.5 &  5.1 &  4.0 &  3.2 &  2.8 &  2.6 &  2.6 &  2.6 &  2.6 \\
TWA 10 &  4.6 &  3.9 &  2.9 &  2.2 &  1.7 &  1.7 &  1.8 &  1.8 &  2.0 \\
HR 4796 B &  7.4 &  6.0 &  4.7 &  3.9 &  3.3 &  3.2 &  3.2 &  3.3 &  3.5 \\
HR 4796 A & - &  8.6 &  6.4 &  5.2 &  3.9 &  3.5 &  3.3 &  3.3 &  3.3 \\
\\ \hline
Beta Pic, 12 Myr \\\hline
HR 9 & - & - & - & 56.2 &  4.6 &  3.7 &  2.9 &  2.8 &  2.5 \\
HD 15115 & 10.4 &  7.1 &  5.5 &  4.4 &  3.3 &  2.8 &  2.5 &  2.5 &  2.4 \\
GJ 182 & - & - &  4.0 &  2.9 &  2.0 &  1.7 &  1.5 &  1.5 &  1.5 \\
HIP 23309 & - & - &  5.3 &  4.2 &  3.0 &  2.4 &  2.1 &  2.0 &  2.0 \\
HIP 25486 & - & - & - &  4.9 &  3.9 &  3.0 &  2.4 &  2.4 &  2.3 \\
Beta Pic & - & - & - & - &  4.0 &  3.1 &  2.0 &  1.6 &  1.3 \\
AO Men & - & 19.3 &  5.3 &  4.1 &  2.8 &  2.4 &  2.3 &  2.2 &  2.3 \\
HD 139084 B &  7.4 &  5.7 &  4.0 &  3.3 &  2.9 &  2.9 &  2.9 &  2.9 &  3.0 \\
HD 155555 C &  9.0 &  6.4 &  4.9 &  3.7 &  2.7 &  2.5 &  2.4 &  2.4 &  2.4 \\
CD-54 7336 & 11.7 &  7.5 &  5.4 &  4.2 &  3.3 &  3.0 &  3.1 &  3.0 &  3.1 \\
HD 164249B &  8.1 &  6.6 &  5.3 &  3.3 &  2.1 &  1.5 &  1.2 &  1.2 &  1.2 \\
HD 172555 A & - & - &  6.8 &  6.0 &  4.8 &  3.8 &  2.9 &  2.6 &  2.4 \\
TYC 9073-0762-1 &  6.9 &  5.7 &  4.4 &  3.4 &  2.5 &  2.4 &  2.4 &  2.4 &  2.4 \\
CD-31 16041 &  6.6 &  5.5 &  4.3 &  3.5 &  2.5 &  2.4 &  2.3 &  2.4 &  2.3 \\
PZ Tel & - & - &  6.0 &  4.9 &  3.5 &  3.1 &  2.8 &  2.8 &  2.7 \\
HR 7329 & - & - & - & 56.2 &  4.9 &  4.0 &  3.2 &  3.1 &  3.1 \\
HIP 95270 & - & - &  5.8 &  4.6 &  3.4 &  2.9 &  2.7 &  2.7 &  2.6 \\
TYC 7443-1102-1B &  7.8 &  6.1 &  4.9 &  4.0 &  3.3 &  3.1 &  3.1 &  3.1 &  3.1 \\
TYC 7443-1102-1A &  8.1 &  6.3 &  4.7 &  3.7 &  3.2 &  3.1 &  2.9 &  2.9 &  2.9 \\
HD 191089 & - & - &  6.6 &  5.7 &  4.4 &  3.8 &  3.6 &  3.7 &  3.7 \\
GJ 803 &  6.8 &  5.8 &  4.4 &  3.5 &  2.4 &  2.0 &  1.9 &  1.9 &  1.9 \\
CP-72 2713 &  6.0 &  4.7 &  3.6 &  2.7 &  1.9 &  1.7 &  1.7 &  1.7 &  1.7 \\
HIP 112312A & 15.4 & 10.0 &  6.2 &  4.8 &  3.1 &  2.5 &  2.3 &  2.2 &  2.2 \\
TX PsA &  5.2 &  4.1 &  3.0 &  2.2 &  1.5 &  1.3 &  1.3 &  1.3 &  1.4 \\
BD-13 6424 &  6.2 &  5.4 &  4.4 &  3.3 &  2.4 &  1.9 &  1.7 &  1.7 &  1.8 \\
\\ \hline
Tuc/Hor, 30 Myr \\ \hline
HIP 1481 & - & - &  8.6 &  7.6 &  5.7 &  4.9 &  4.7 &  4.6 &  4.8 \\
HIP 2729 & 10.4 &  9.6 &  8.1 &  7.4 &  5.4 &  4.7 &  4.3 &  4.5 &  4.5 \\
HD 12894 & - & - &  9.7 &  8.8 &  7.5 &  6.6 &  5.7 &  5.7 &  5.6 \\
HIP 12394 & - & - & - & - & 17.5 &  5.9 &  4.8 &  4.5 &  4.5 \\
CD-53 544 & 12.2 & 10.0 &  8.8 &  7.8 &  5.9 &  5.0 &  4.7 &  4.7 &  4.7 \\
AF Hor & 17.5 & 10.5 &  7.7 &  6.9 &  5.0 &  4.6 &  4.6 &  4.6 &  4.7 \\
CD-58 553 & 10.0 &  8.7 &  7.7 &  6.4 &  4.8 &  4.2 &  4.0 &  4.0 &  4.1 \\
AB Pic & 10.4 &  8.9 &  7.5 &  5.5 &  4.5 &  4.1 &  4.0 &  4.2 &  4.1 \\
HIP 104308 & - & - &  8.8 &  7.6 &  5.8 &  5.4 &  5.0 &  5.1 &  5.1 \\
HIP 107345 &  8.8 &  7.9 &  6.1 &  4.8 &  4.1 &  3.8 &  4.0 &  4.0 &  4.0 \\
HIP 118121 & - & - & - &  9.1 &  7.7 &  6.1 &  5.3 &  5.3 &  5.2 \\
\\ \hline
AB Dor, 100 Myr \\ \hline
HIP 5191 & 19.6 & 12.2 & 11.4 & 10.9 & 10.2 & 10.0 & 10.0 & 10.1 & 10.2 \\
HD 19668 & 28.8 & 19.6 & 11.9 & 11.3 & 10.4 & 10.1 & 10.0 & 10.0 & 10.0 \\
HIP 17695 & 12.0 & 11.2 & 10.2 &  9.7 &  9.1 &  8.9 &  8.8 &  8.7 &  8.8 \\
HD 25457 & 27.8 & 20.1 & 12.3 & 12.2 & 11.3 & 10.8 & 10.0 &  9.7 &  9.5 \\
LP 776-25 & 12.1 & 11.3 & 10.5 &  9.9 &  9.3 &  9.1 &  9.2 &  9.2 &  9.3 \\
GJ 2036A & - & - & - & 10.0 &  9.2 &  8.8 &  8.5 &  8.5 &  8.5 \\
HIP 25283 & 11.9 & 11.1 & 10.2 &  9.3 &  8.4 &  7.9 &  7.7 &  7.7 &  7.7 \\
UY Pic & - & - & 11.5 & 11.0 & 10.1 &  9.7 &  9.2 &  9.2 &  9.1 \\
BD-13 1328 & 12.1 & 11.4 & 10.8 & 10.1 &  9.6 &  9.6 &  9.5 &  9.5 &  9.6 \\
CD-35 2722 & 12.3 & 11.9 & 11.2 & 10.6 &  9.9 &  9.8 &  9.9 &  9.9 & 10.0 \\
HD 45270 & - & - & - & 10.9 & 10.0 &  9.7 &  9.2 &  9.1 &  9.2 \\
GSC 8894-0426 & - & - & 10.0 &  9.2 &  8.5 &  8.4 &  8.3 &  8.2 &  8.3 \\
BD+07 1919 A & 12.5 & 11.8 & 10.9 & 10.2 &  9.5 &  9.2 &  9.2 &  9.2 &  9.6 \\
HD 92945 & 19.1 & 12.1 & 11.3 & 10.6 &  9.8 &  9.4 &  9.1 &  9.0 &  9.0 \\
HIP 81084 & 27.4 & 12.5 & 11.4 & 10.6 &  9.8 &  9.6 &  9.5 &  9.5 &  9.5 \\
HIP 82688 & 31.2 & 22.5 & 11.7 & 11.2 & 10.4 & 10.0 &  9.9 &  9.9 &  9.9 \\
\\ \hline
Her / Lyr, 200 Myr \\ \hline
HD 70573 & 30.2 & 24.7 & 16.9 & 11.9 &  5.7 &  4.7 &  4.6 &  4.7 &  4.7 \\
DX Leo & - & - & - & 14.8 &  7.7 &  4.6 &  3.9 &  3.6 &  3.6 \\
HD 139664 & - & - & - & - & 16.0 & 11.5 &  5.3 &  4.4 &  4.1 \\
\\ \hline
Possible AB Dor or Her / Lyr, 200 Myr \\ \hline
BD +1 2447 & - & - & 42.5 &  9.5 &  8.8 &  8.3 &  7.9 &  7.9 &  7.8 \\
\enddata
\label{tab:minmassADI_DUSTY}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{95\% completeness minimum detectable masses (M$_{Jup}$) in ADI mode, COND models}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{0.3$''$} & \colhead{0.5$''$} & \colhead{0.75$''$} & \colhead{1$''$}&\colhead{1.5$''$} & \colhead{2$''$} & \colhead{3$''$} & \colhead{4$''$}& \colhead{5$''$}}
\startdata
\\ \hline
All Stars \\ \hline
Median Detectable Mass & 10.8 & 6.1 & 3.6 & 2.0 & 1.4 & 1.1 & 1.1 & 1.1 & 1.1 \\
\\ \hline
TW Hya, 10 Myr \\ \hline
TWA 6 &  6.1 &  4.2 &  2.6 &  1.8 &  1.3 &  1.1 &  1.2 &  1.3 &  1.3 \\
TWA 7 &  4.9 &  3.0 &  1.9 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
TW Hya &  9.7 &  5.1 &  2.2 &  1.4 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
TWA 14 &  4.8 &  2.8 &  1.6 &  1.2 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
TWA 13A & 15.2 &  8.1 &  3.6 &  2.1 &  1.2 &  1.0 &  1.0 &  1.0 &  1.0 \\
TWA 8A &  9.4 &  4.9 &  2.3 &  1.3 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
TWA 9B &  1.9 &  1.3 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
TWA 9A &  4.0 &  2.9 &  1.6 &  1.2 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
TWA 25 &  9.0 &  4.5 &  2.1 &  1.3 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
TWA 20 &  4.3 &  2.6 &  1.6 &  1.1 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
TWA 10 &  2.0 &  1.5 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
HR 4796 B &  5.7 &  3.6 &  2.2 &  1.5 &  1.1 &  1.1 &  1.1 &  1.2 &  1.3 \\
HR 4796 A & - &  7.1 &  4.2 &  2.7 &  1.5 &  1.3 &  1.1 &  1.1 &  1.2 \\
\\ \hline
Beta Pic, 12 Myr \\\hline
HR 9 & - & - & - & 51.9 &  1.9 &  1.2 &  1.1 &  1.1 &  1.1 \\
HD 15115 &  8.6 &  4.7 &  2.7 &  1.8 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
GJ 182 & - & - &  1.5 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
HIP 23309 & - & - &  2.4 &  1.6 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
HIP 25486 & - & - & - &  2.1 &  1.4 &  1.1 &  1.1 &  1.1 &  1.1 \\
Beta Pic & - & - & - & - &  1.5 &  1.1 &  1.1 &  1.1 &  1.0 \\
AO Men & - & 19.3 &  2.4 &  1.6 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
HD 139084 B &  5.2 &  2.9 &  1.5 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
HD 155555 C &  7.5 &  3.9 &  2.1 &  1.2 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
CD-54 7336 & 10.2 &  5.4 &  2.6 &  1.6 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
HD 164249B &  6.3 &  4.1 &  2.4 &  1.1 &  1.1 &  1.1 &  1.0 &  1.0 &  1.0 \\
HD 172555 A & - & - &  4.4 &  3.3 &  2.0 &  1.3 &  1.1 &  1.1 &  1.1 \\
TYC 9073-0762-1 &  4.6 &  2.9 &  1.7 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
CD-31 16041 &  4.1 &  2.7 &  1.7 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
PZ Tel & - & - &  3.3 &  2.1 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
HR 7329 & - & - & - & 51.9 &  2.1 &  1.5 &  1.1 &  1.1 &  1.1 \\
HIP 95270 & - & - &  3.0 &  1.9 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
TYC 7443-1102-1B &  5.8 &  3.4 &  2.1 &  1.5 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
TYC 7443-1102-1A &  6.3 &  3.7 &  2.0 &  1.2 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
HD 191089 & - & - &  4.1 &  2.9 &  1.8 &  1.3 &  1.2 &  1.2 &  1.2 \\
GJ 803 &  4.4 &  3.0 &  1.8 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
CP-72 2713 &  3.2 &  2.0 &  1.2 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
HIP 112312A & 15.1 &  8.3 &  3.6 &  2.0 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
TX PsA &  2.4 &  1.6 &  1.1 &  1.1 &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \\
BD-13 6424 &  3.6 &  2.6 &  1.7 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 &  1.1 \\
\\ \hline
Tuc/Hor, 30 Myr \\ \hline
HIP 1481 & - & - &  5.5 &  3.6 &  2.1 &  1.7 &  1.5 &  1.5 &  1.6 \\
HIP 2729 &  8.7 &  7.6 &  4.5 &  3.2 &  1.9 &  1.5 &  1.4 &  1.5 &  1.5 \\
HD 12894 & - & - &  7.9 &  6.0 &  3.5 &  2.6 &  2.1 &  2.1 &  2.0 \\
HIP 12394 & - & - & - & - & 13.1 &  2.3 &  1.6 &  1.5 &  1.5 \\
CD-53 544 & 10.7 &  8.2 &  5.8 &  4.0 &  2.3 &  1.7 &  1.5 &  1.5 &  1.5 \\
AF Hor & 13.1 &  8.9 &  3.7 &  2.8 &  1.7 &  1.5 &  1.5 &  1.5 &  1.5 \\
CD-58 553 &  8.2 &  5.6 &  3.7 &  2.6 &  1.6 &  1.4 &  1.4 &  1.4 & 1.4 \\
AB Pic &  8.7 &  6.2 &  3.3 &  1.9 &  1.5 &  1.4 &  1.4 &  1.4 &  1.4 \\
HIP 104308 & - & - &  5.8 &  3.6 &  2.2 &  1.9 &  1.7 &  1.7 &  1.7 \\
HIP 107345 &  6.0 &  4.1 &  2.4 &  1.6 &  1.4 &  1.3 &  1.4 &  1.4 &  1.4 \\
HIP 118121 & - & - & - &  6.6 &  3.7 &  2.4 &  1.8 &  1.8 &  1.8 \\
 \\ \hline
AB Dor, 100 Myr \\ \hline
HIP 5191 & 11.7 & 10.4 &  6.5 &  4.8 &  3.0 &  2.8 &  2.8 &  2.9 &  3.0 \\
HD 19668 & 25.0 & 11.7 &  9.0 &  6.1 &  3.6 &  2.9 &  2.8 &  2.8 &  2.8 \\
HIP 17695 &  9.5 &  5.7 &  3.0 &  2.2 &  1.6 &  1.5 &  1.4 &  1.4 &  1.4 \\
HD 25457 & 23.2 & 11.8 & 10.8 & 10.4 &  6.3 &  4.5 &  2.7 &  2.2 &  2.0 \\
LP 776-25 & 10.1 &  6.1 &  3.7 &  2.5 &  1.8 &  1.7 &  1.7 &  1.7 &  1.8 \\
GJ 2036A & - & - & - &  2.8 &  1.8 &  1.4 &  1.2 &  1.2 &  1.2 \\
HIP 25283 &  9.0 &  5.3 &  3.1 &  1.8 &  1.1 &  1.0 &  1.0 &  1.0 &  1.0 \\
UY Pic & - & - &  6.9 &  5.0 &  2.9 &  2.2 &  1.8 &  1.7 &  1.7 \\
BD-13 1328 &  9.8 &  6.7 &  4.4 &  2.9 &  2.1 &  2.0 &  2.0 &  2.0 &  2.0 \\
CD-35 2722 & 10.8 &  9.0 &  5.9 &  4.0 &  2.5 &  2.4 &  2.5 &  2.5 &  2.7 \\
HD 45270 & - & - & - &  4.7 &  2.7 &  2.1 &  1.7 &  1.7 &  1.8 \\
GSC 8894-0426 & - & - &  2.7 &  1.8 &  1.2 &  1.1 &  1.1 &  1.0 &  1.1 \\
BD+07 1919 A & 11.2 &  8.8 &  4.7 &  3.0 &  2.0 &  1.7 &  1.7 &  1.8 &  2.0 \\
HD 92945 & 11.5 & 10.1 &  6.3 &  3.8 &  2.4 &  1.9 &  1.7 &  1.6 &  1.6 \\
HIP 81084 & 22.2 & 11.2 &  6.5 &  4.0 &  2.3 &  2.0 &  2.0 &  2.0 &  2.0 \\
HIP 82688 & 29.6 & 12.3 &  8.2 &  5.9 &  3.5 &  2.8 &  2.6 &  2.6 &  2.5 \\
\hline
Her / Lyr, 200 Myr \\ \hline
HD 70573 & 22.6 & 15.0 &  9.6 &  6.5 &  4.2 &  3.7 &  3.6 &  3.7 &  3.7 \\
DX Leo & - & - & - &  7.8 &  4.9 &  3.5 &  2.7 &  2.6 &  2.6 \\
HD 139664 & - & - & - & - &  8.5 &  6.3 &  4.0 &  3.3 &  3.0 \\
\\ \hline
Possible AB Dor or Her / Lyr, 200 Myr \\ \hline
BD +1 2447 & - & - & 42.3 &  2.0 &  1.4 &  1.1 &  1.0 &  1.0 &  1.0 \\
\enddata
\label{tab:minmassADI_COND}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Properties of Candidate Companions\label{table_comp2a}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{\#} & \colhead{Sep} & 
\colhead{PA} & 
\colhead{$\Delta H$} & \colhead{$\Delta T$} & 
\colhead{Epochs} & \colhead{$\chi^2_{\nu}$(BG)} & 
\colhead{$\chi^2_{\nu}$(CPM)} & \colhead{dof} & \colhead{Comp?} \\
\colhead{} & \colhead{} & \colhead{($"$)} & \colhead{(deg)} & 
\colhead{(mag)} & \colhead{(years)} & \colhead{} & \colhead{} & 
\colhead{} & \colhead{} & \colhead{}
}
\startdata
HIP 2729 & 1 & 9.986 & 30.9 & 10.2 & 8.33 & 3 & 6.61 & 31.72 & 4 & BG  \\ 
HD 12894 & 1 & 0.322 & 242.9 & 3.0 & 3.22 & 3 & 322.08 & 110.70 & 4 & CPM  \\ 
CD -58 553 & 1 & 6.924 & 85.3 & 10.8 & 4.01 & 4 & 0.06 & 83.96 & 6 & BG  \\ 
HD 19668 & 1 & 5.470 & 151.0 & 9.8 & 9.93 & 8 & 0.49 & 30.57 & 14 & BG  \\ 
LP 776-25 & 1 & 2.570 & 87.8 & 7.5  & 3.13 & 2 & 0.16 & 67.91 & 2 & BG  \\ 
LP 776-25 & 2 & 6.340 & 264.7 & 12.9 & 3.13 & 2 & 0.17 & 14.56 & 2 & BG  \\ 
LP 776-25 & 3 & 7.010 & 270.1 & 12.8 & 3.13 & 2 & 1.28 & 14.48 & 2 & BG  \\ 
GJ 182 & 1 & 4.870 & 224.7 & 12.5 & 4.25 & 2 & 2.21 & 249.10 & 2 & BG  \\ 
GJ 182 & 2 & 7.210 & 236.9 & 10.5 & 4.25 & 2 & 3.98 & 150.44 & 2 & BG  \\ 
HIP 25283 & 1 & 8.162 & 83.7 & 15.0 & 1.98 & 3 & 1.60 & 8.96 & 4 & BG  \\ 
UY Pic & 1 & 0.757 & 138.7 & 11.2 & 1.07 & 3 & 4.98 & 86.99 & 4 & BG  \\ 
BD -13 1328 & 1 & 2.057 & 314.3 & 12.2 & 0.98 & 2 & 0.07 & 33.11 & 2 & BG  \\ 
CD -35 2722 & 1 & 3.148 & 243.8 & 4.7 & 2.76 & 4 & 12.08 & 5.59 & 6 & CPM\tablenotemark{a} \\ 
CD -35 2722 & 2 & 9.202 & 105.5 & 10.6 & 2.76 & 4 & 0.24 & 17.96 & 6 & BG  \\ 
CD -35 2722 & 3 & 5.289 & 275.4 & 13.3 & 0.98 & 2 & 0.12 & 3.84 & 2 & BG  \\ 
AO Men & 1 & 1.501 & 353.4 & 13.3 & 0.92 & 2 & 0.26 & 13.60 & 2 & BG  \\ 
AO Men & 2 & 2.790 & 206.3 & 14.4 & 0.92 & 2 & 0.42 & 15.62 & 2 & BG  \\ 
AO Men & 3 & 4.086 & 307.3 & 13.3 & 0.92 & 2 & 0.25 & 9.31 & 2 & BG  \\ 
AO Men & 4 & 4.600 & 275.3 & 15.4 & 0.92 & 2 & 7.49 & 34.05 & 2 & BG  \\ 
AO Men & 5 & 5.233 & 230.0 & 14.2 & 0.92 & 2 & 0.63 & 7.95 & 2 & BG  \\ 
AO Men & 6 & 5.552 & 248.5 & 15.2 & 0.92 & 2 & 0.39 & 7.23 & 2 & BG  \\ 
AO Men & 7 & 5.768 & 335.8 & 14.9 & 0.92 & 2 & 0.17 & 10.24 & 2 & BG  \\ 
AO Men & 8 & 6.722 & 141.9 & 11.5 & 0.92 & 2 & 0.17 & 7.84 & 2 & BG  \\ 
AO Men & 9 & 8.333 & 151.4 & 13.0 & 0.92 & 2 & 0.87 & 16.91 & 2 & BG  \\ 
AO Men & 10 & 9.763 & 267.7 & 13.9 & 0.92 & 2 & 1.42 & 3.84 & 2 & BG  \\ 
AB Pic & 1 & 5.406 & 175.4 & 6.7 &  &  &  &  &  & CPM\tablenotemark{b}  \\ 
GSC 8894 -0426 & 1 & 5.232 & 159.8 & 12.5 & 1.20 & 2 & 0.75 & 106.77 & 2 & BG  \\ 
BD +07 1919 B & 1 & 0.398 & 108.2 & 2.45 & 0.94 & 2 & 48.10 & 2.07 & 2 & CPM  \\ 
BD +07 1919 A & 1 & 4.667 & 86.0 & 16.0 & 0.96 & 2 & 0.06 & 20.36 & 2 & BG  \\ 
BD +07 1919 A & 2 & 7.702 & 151.8 & 13.6 & 0.96 & 2 & 0.05 & 52.51 & 2 & BG  \\ 
HD 70573 & 1 & 3.490 & 134.0 & 15.5 & 10.27 & 2 & 0.17 & 17.00 & 2 & BG  \\ 
HD 70573 & 2 & 6.890 & 305.5 & 16.6 & 10.27 & 2 & 0.39 & 23.65 & 2 & BG  \\ 
DX Leo & 1 & 4.190 & 183.6 & 12.0 & 4.22 & 2 & 0.25 & 2186.44 & 2 & BG  \\ 
TWA 6 & 1 & 2.090 & 285.8 & 11.1 & 6.61 & 2 & 0.38 & 2.50 & 2 & BG\tablenotemark{c}   \\ 
TWA 7 & 1 & 3.203 & 121.3 & 8.6 & 1.05 & 2 & 0.14 & 59.09 & 2 & BG  \\ 
TWA 7 & 2 & 3.931 & 92.4 & 14.5 & 1.05 & 2 & 0.04 & 62.50 & 2 & BG  \\ 
TWA 7 & 3 & 4.948 & 172.8 & 13.6 & 1.05 & 2 & 0.45 & 21.66 & 2 & BG  \\ 
TWA 14 & 1 & 2.386 & 261.3 & 11.8 & 3.18 & 3 & 0.40 & 30.76 & 4 & BG  \\ 
HD 92945 & 1 & 8.961 & 234.7 & 10.6 & 3.22 & 4 & 1.39 & 751.35 & 6 & BG  \\ 
TWA 8A & 1 & 10.550 & 37.4 & 7.4 & 10.58 & 2 & 0.01 & 40.63 & 2 & BG  \\ 
TWA 9A & 1 & 7.286 & 123.1 & 12.2 & 1.80 & 2 & 2.14 & 23.36 & 2 & BG  \\ 
TWA 9A & 2 & 8.260 & 92.2 & 10.7 & 1.80 & 2 & 1.47 & 36.68 & 2 & BG  \\ 
TWA 25 & 1 & 3.499 & 116.9 & 14.8 & 2.13 & 2 & 0.28 & 93.57 & 2 & BG  \\ 
TWA 25 & 2 & 8.615 & 10.0 & 11.5 & 2.13 & 2 & 0.17 & 23.40 & 2 & BG  \\ 
TWA 25 & 3 & 8.638 & 60.9 & 13.1 & 2.13 & 2 & 0.22 & 114.03 & 2 & BG  \\ 
TWA 25 & 4 & 8.943 & 344.5 & 10.3 & 2.13 & 2 & 0.31 & 7.96 & 2 & BG  \\ 
TWA 20 & 1 & 2.903 & 190.5 & 14.1 & 2.27 & 2 & 0.10 & 55.04 & 2 & BG  \\ 
TWA 20 & 2 & 6.694 & 10.0 & 11.1 & 2.27 & 2 & 1.44 & 25.93 & 2 & BG  \\ 
TWA 10 & 1 & 9.168 & 313.5 & 12.3 & 3.23 & 2 & 2.27 & 19.11 & 2 & BG  \\ 
HR 4796 A & 1 & 4.472 & 322.7 & 8.6 & 18.07 & 3 & 0.69 & 57.48 & 4 & BG\tablenotemark{d} \\ 
HD 139664 & 1 & 1.940 & 48.0 & 13.9 & 1.25 & 2 & 0.89 & 534.56 & 2 & BG  \\ 
HD 139664 & 2 & 4.550 & 303.9 & 15.0 & 1.25 & 2 & 0.40 & 166.53 & 2 & BG  \\ 
HD 139664 & 3 & 5.620 & 95.0 & 14.5 & 1.25 & 2 & 0.04 & 265.72 & 2 & BG  \\ 
HD 139664 & 4 & 5.640 & 267.8 & 14.5 & 1.25 & 2 & 3.24 & 236.41 & 2 & BG  \\ 
HD 139664 & 5 & 6.240 & 115.8 & 13.1 & 1.25 & 2 & 0.27 & 117.47 & 2 & BG  \\ 
HD 139664 & 6 & 6.770 & 2.4 & 14.6 & 1.25 & 2 & 0.04 & 443.94 & 2 & BG  \\ 
HIP 81084 & 1 & 6.190 & 238.6 & 12.7 & 3.97 & 2 & 0.69 & 790.36 & 2 & BG  \\ 
HIP 82688 & 1 & 3.819 & 56.9 & 12.9 & 8.55 & 5 & 655.97 & 11.84 & 8 & CPM\tablenotemark{e}  \\ 
HIP 82688 & 2 & 2.386 & 316.5 & 14.3 & 0.95 & 2 & 3.85 & 15.74 & 2 & BG  \\ 
HIP 82688 & 3 & 7.811 & 283.2 & 7.2 & 1.87 & 2 & 3.31 & 20.03 & 2 & BG  \\ 
HD 155555 C & 1 & 2.668 & 164.3 & 10.9 & 1.01 & 2 & 1.09 & 48.30 & 2 & BG  \\ 
HD 155555 C & 2 & 4.735 & 336.3 & 12.8 & 1.01 & 2 & 0.05 & 52.36 & 2 & BG  \\ 
HD 155555 C & 3 & 5.634 & 37.3 & 8.0 & 1.01 & 2 & 0.06 & 46.33 & 2 & BG  \\ 
HD 155555 C & 4 & 6.371 & 292.4 & 11.9 & 1.01 & 2 & 0.33 & 18.38 & 2 & BG  \\ 
HD 155555 C & 5 & 7.019 & 323.2 & 12.0 & 1.01 & 2 & 0.08 & 38.87 & 2 & BG  \\ 
HD 155555 C & 6 & 8.049 & 105.7 & 9.6 & 1.01 & 2 & 1.10 & 6.61 & 2 & BG  \\ 
HD 172555 A & 1 & 7.730 & 318.9 & 15.5 & 3.92 & 2 & 0.01 & 12.11 & 2 & BG  \\ 
TYC 9073-762-1 & 1 & 1.339 & 105.8 & 13.4 & 1.08 & 2 & 0.20 & 62.61 & 2 & BG  \\ 
TYC 9073-762-1 & 2 & 4.142 & 329.0 & 7.1 & 3.96 & 3 & 0.31 & 31.40 & 4 & BG  \\ 
TYC 9073-762-1 & 3 & 7.295 & 69.1 & 12.1 & 1.08 & 2 & 1.04 & 3.51 & 2 & BG  \\ 
PZ Tel & 1 & 0.330 & 58.7 & 5.4 & 4.82 & 8 & 318.93 & 22.58 & 14 & CPM\tablenotemark{f}  \\ 
PZ Tel & 2 & 3.870 & 167.6 & 10.0 & 2.99 & 4 & 1.43 & 118.26 & 6 & BG  \\ 
PZ Tel & 3 & 5.302 & 37.6 & 14.8 & 3.03 & 2 & 0.06 & 10.23 & 2 & BG  \\ 
PZ Tel & 4 & 6.244 & 309.0 & 15.9 & 3.03 & 2 & 0.01 & 5.67 & 2 & BG  \\ 
PZ Tel & 5 & 8.446 & 335.2 & 10.2 & 3.03 & 2 & 0.11 & 2.56 & 2 & BG  \\ 
PZ Tel & 6 & 8.912 & 160.9 & 11.9 & 3.03 & 2 & 1.75 & 3.63 & 2 & BG  \\ 
HR 7329 & 1 & 4.175 & 167.6 & 6.6 & 10.78 & 2 & 133.91 & 3.79 & 2 & CPM\tablenotemark{g}  \\ 
HIP 95270 & 1 & 4.920 & 254.6 & 13.1 & 3.95 & 2 & 0.08 & 5.08 & 2 & BG  \\ 
HIP 95270 & 2 & 6.040 & 276.6 & 11.8 & 3.95 & 2 & 0.04 & 4.36 & 2 & BG  \\ 
HIP 104308 & 1 & 1.681 & 281.9 & 12.4 & 0.75 & 2 & 0.68 & 27.31 & 2 & BG  \\ 
HIP 104308 & 2 & 2.895 & 264.0 & 15.5 & 0.75 & 2 & 0.05 & 14.08 & 2 & BG  \\ 
HIP 107345 & 1 & 13.393 & 109.5 & 7.1 & 36.24 & 3 & 0.06 & 5.50 & 4 & BG  \\ 
TX PsA & 1 & 5.235 & 54.0 & 8.86 & 1.05 & 2 & 0.50 & 37.83 & 2 & BG  \\ 
TX PsA & 2 & 7.209 & 283.2 & 12.1 & 1.05 & 2 & 0.13 & 137.66 & 2 & BG  \\ 
\enddata
\tablecomments{Summary of the candidate companions detected around 
each target star.  For each candidate we list the separation and 
position angle at the reference epoch, the contrast between 
candidate and host star, the time baseline for our astrometric 
data, the number of epochs, the reduced chi-square statistic for 
the companion to be background (BG) or common proper motion (CPM), 
the number of degrees of freedom, and the final determination of 
each companion: background or common proper motion.  Astrometry 
for individual epochs is in Table~\ref{table_comp2b}.
}
\tablenotetext{a}{\citet{Wah11}}
\tablenotetext{b}{known common proper motion substellar companion,
  discovered by \citet{Cha05b}}
\tablenotetext{c}{see Lowrance et al. 2005 for previous background verification}
\tablenotetext{d}{spectroscopically verified to be background by Jura et al. (1998) }
\tablenotetext{e}{\citet{Met09}}
\tablenotetext{f}{\citet{Bil10}}
\tablenotetext{g}{\citet{Low00,Low05}}
\end{deluxetable}

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Astrometry of Candidate Companions\label{table_comp2b}}
\tablewidth{0pt}
\tablehead{
 & & & \multicolumn{4}{c}{Measured Position} & & 
\multicolumn{4}{c}{Background Position} & 
& \\
\cline{4-7}
\cline{9-12}
\colhead{Name} & \colhead{\#} & \colhead{Epoch} & \colhead{Sep} & 
\colhead{$\sigma_{Sep}$} & \colhead{PA} & \colhead{$\sigma_{PA}$} & 
\colhead{} & \colhead{Sep} & \colhead{$\sigma_{Sep}$} & 
\colhead{PA} & \colhead{$\sigma_{PA}$} & 
\colhead{Inst.} & \colhead{Comp?} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{($"$)} & 
\colhead{} & \colhead{(deg)} & \colhead{} & \colhead{} & 
\colhead{($"$)} & \colhead{} & \colhead{(deg)} & \colhead{} & 
\colhead{} & \colhead{} \\
}
\startdata
HIP 2729 & 1 & 2011.89 & 9.986 & 0.009 & 30.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
 &   & 2003.56 & 10.174 & 0.024 & 35.3 & 0.5 &   & 9.990 & 0.012 & 35.671 & 0.191 & V & BG \\
  &   & 2005.78 & 10.044 & 0.288 & 33.6 & 1.0 &   & 10.001 & 0.011 & 34.415 & 0.191 & S & BG \\
HD 12894 & 1 & 2011.84 & 0.322 & 0.009 & 242.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 2008.62 & 0.339 & 0.020 & 259.0 & 1.0 &   & 0.251 & 0.006 & 194.735 & 1.455 & V & CPM \\
  &   & 2008.85 & 0.331 & 0.020 & 257.2 & 1.0 &   & 0.229 & 0.006 & 194.856 & 1.596 & V & CPM \\
CD -58 553 & 1 & 2011.70 & 6.924 & 0.009 & 85.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2007.69 & 7.265 & 0.040 & 85.2 & 1.0 &   & 7.266 & 0.016 & 85.734 & 0.194 & V & BG \\
  &   & 2008.85 & 7.186 & 0.040 & 85.2 & 1.0 &   & 7.184 & 0.017 & 85.554 & 0.204 & V & BG \\
  &   & 2009.04 & 7.176 & 0.009 & 85.7 & 0.2 &   & 7.184 & 0.023 & 85.643 & 0.192 & N & BG \\
HD 19668 & 1 & 2010.66 & 5.470 & 0.009 & 151.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2001.93 & 6.781 & 0.144 & 149.1 & 1.3 &   & 6.719 & 0.012 & 148.750 & 0.190 & S & BG \\
  &   & 2002.97 & 6.662 & 0.288 & 150.3 & 2.6 &   & 6.574 & 0.011 & 148.894 & 0.186 & S & BG \\
  &   & 2009.74 & 5.566 & 0.013 & 150.0 & 0.5 &   & 5.597 & 0.009 & 150.616 & 0.179 & V & BG \\
  &   & 2010.82 & 5.429 & 0.013 & 150.0 & 0.5 &   & 5.444 & 0.009 & 150.758 & 0.183 & V & BG \\
  &   & 2010.98 & 5.415 & 0.009 & 150.8 & 0.2 &   & 5.431 & 0.009 & 150.564 & 0.183 & N & BG \\
  &   & 2011.70 & 5.320 & 0.009 & 151.4 & 0.2 &   & 5.320 & 0.009 & 151.189 & 0.188 & N & BG \\
  &   & 2011.86 & 5.301 & 0.013 & 151.2 & 0.3 &   & 5.298 & 0.009 & 150.972 & 0.189 & L & BG \\
LP 776-25 & 1 & 2008.87 & 2.570 & 0.009 & 87.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.74 & 2.972 & 0.044 & 102.8 & 2.0 &   & 2.964 & 0.018 & 101.486 & 0.359 & G & BG \\
LP 776-25 & 2 & 2008.87 & 6.340 & 0.009 & 264.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.74 & 6.146 & 0.044 & 258.2 & 2.0 &   & 6.111 & 0.018 & 257.961 & 0.267 & G & BG \\
LP 776-25 & 3 & 2008.87 & 7.010 & 0.009 & 270.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.74 & 6.806 & 0.044 & 264.3 & 2.0 &   & 6.708 & 0.018 & 264.210 & 0.270 & G & BG \\
GJ 182 & 1 & 2009.10 & 4.870 & 0.009 & 224.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2004.85 & 5.150 & 0.015 & 220.3 & 0.2 &   & 5.101 & 0.013 & 220.783 & 0.235 & G & BG \\
GJ 182 & 2 & 2009.10 & 7.210 & 0.009 & 236.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2004.85 & 7.440 & 0.015 & 233.7 & 0.2 &   & 7.360 & 0.014 & 233.887 & 0.219 & G & BG \\
HIP 25283 & 1 & 2009.83 & 8.162 & 0.009 & 83.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 8.205 & 0.009 & 83.4 & 0.2 &   & 8.171 & 0.009 & 83.157 & 0.191 & N & BG \\
  &   & 2011.80 & 8.104 & 0.009 & 83.3 & 0.2 &   & 8.082 & 0.009 & 82.880 & 0.193 & N & BG \\
UY Pic & 1 & 2009.19 & 0.757 & 0.009 & 138.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.92 & 0.698 & 0.009 & 141.9 & 0.2 &   & 0.686 & 0.009 & 140.898 & 0.240 & N & BG \\
  &   & 2010.27 & 0.767 & 0.009 & 142.7 & 0.2 &   & 0.748 & 0.009 & 141.158 & 0.236 & N & BG \\
BD -13 1328 & 1 & 2009.04 & 2.057 & 0.009 & 314.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.01 & 2.123 & 0.009 & 316.0 & 0.2 &   & 2.117 & 0.010 & 316.120 & 0.204 & N & BG \\
CD -35 2722 & 1 & 2009.18 & 3.148 & 0.009 & 243.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 2009.04 & 3.154 & 0.009 & 244.2 & 0.2 &   & 3.163 & 0.009 & 244.260 & 0.227 & N & CPM \\
  &   & 2010.02 & 3.121 & 0.009 & 243.9 & 0.2 &   & 3.137 & 0.010 & 245.183 & 0.238 & N & CPM \\
  &   & 2011.80 & 3.090 & 0.009 & 243.1 & 0.2 &   & 3.139 & 0.020 & 246.848 & 0.276 & N & CPM \\
CD -35 2722 & 2 & 2009.18 & 9.202 & 0.009 & 105.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.04 & 9.190 & 0.009 & 105.4 & 0.2 &   & 9.174 & 0.014 & 105.462 & 0.209 & N & BG \\
  &   & 2010.02 & 9.175 & 0.009 & 105.2 & 0.2 &   & 9.161 & 0.015 & 105.114 & 0.209 & N & BG \\
  &   & 2011.80 & 9.083 & 0.009 & 104.5 & 0.2 &   & 9.102 & 0.025 & 104.677 & 0.213 & N & BG \\
CD -35 2722 & 3 & 2009.04 & 5.289 & 0.009 & 275.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 5.299 & 0.009 & 276.2 & 0.2 &   & 5.293 & 0.009 & 276.035 & 0.201 &   & BG \\
AO Men & 1 & 2009.10 & 1.501 & 0.009 & 353.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 1.443 & 0.009 & 352.7 & 0.2 &   & 1.442 & 0.009 & 353.031 & 0.230 & N & BG \\
AO Men & 2 & 2009.10 & 2.790 & 0.009 & 206.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 2.851 & 0.009 & 205.5 & 0.2 &   & 2.845 & 0.008 & 205.802 & 0.199 & N & BG \\
AO Men & 3 & 2009.10 & 4.086 & 0.009 & 307.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 4.053 & 0.009 & 306.3 & 0.2 &   & 4.053 & 0.009 & 306.592 & 0.183 & N & BG \\
AO Men & 4 & 2009.10 & 4.600 & 0.009 & 275.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 4.568 & 0.009 & 273.1 & 0.2 &   & 4.598 & 0.010 & 274.551 & 0.216 & N & BG \\
AO Men & 5 & 2009.10 & 5.233 & 0.009 & 230.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 5.266 & 0.009 & 229.2 & 0.2 &   & 5.274 & 0.011 & 229.542 & 0.167 & N & BG \\
AO Men & 6 & 2009.10 & 5.552 & 0.009 & 248.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 5.578 & 0.009 & 247.5 & 0.2 &   & 5.578 & 0.008 & 247.892 & 0.195 & N & BG \\
AO Men & 7 & 2009.10 & 5.768 & 0.009 & 335.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 5.715 & 0.009 & 335.3 & 0.2 &   & 5.715 & 0.010 & 335.517 & 0.185 & N & BG \\
AO Men & 8 & 2009.10 & 6.722 & 0.009 & 141.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 6.772 & 0.009 & 142.0 & 0.2 &   & 6.767 & 0.010 & 142.238 & 0.175 & N & BG \\
AO Men & 9 & 2009.10 & 8.333 & 0.009 & 151.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 8.407 & 0.009 & 151.4 & 0.2 &   & 8.384 & 0.010 & 151.576 & 0.208 & N & BG \\
AO Men & 10 & 2009.10 & 9.763 & 0.009 & 267.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 9.739 & 0.009 & 267.2 & 0.2 &   & 9.769 & 0.010 & 267.389 & 0.191 & N & BG \\
GSC 8894 -0426 & 1 & 2008.96 & 5.232 & 0.009 & 159.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 5.415 & 0.009 & 159.0 & 0.2 &   & 5.387 & 0.024 & 159.417 & 0.243 & N & BG \\
BD +07 1919 B & 1 & 2009.19 & 0.398 & 0.009 & 108.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 2008.25 & 0.358 & 0.027 & 109.7 & 1.0 &   & 0.463 & 0.009 & 123.833 & 0.508 & V & CPM \\
BD +07 1919 A & 1 & 2009.19 & 4.667 & 0.009 & 86.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 4.672 & 0.009 & 84.2 & 0.2 &   & 4.672 & 0.010 & 84.332 & 0.197 & N & BG \\
BD +07 1919 A & 2 & 2009.19 & 7.702 & 0.009 & 151.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 7.573 & 0.009 & 151.3 & 0.2 &   & 7.579 & 0.011 & 151.327 & 0.209 & N & BG \\
HD 70573 & 1 & 2009.10 & 3.490 & 0.009 & 134.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 1998.83 & 3.450 & 0.120 & 145.7 & 2.0 &   & 3.526 & 0.017 & 146.119 & 0.365 & H & BG \\
HD 70573 & 2 & 2009.10 & 6.890 & 0.009 & 305.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 1998.83 & 7.170 & 0.120 & 298.9 & 1.0 &   & 7.079 & 0.019 & 299.614 & 0.202 & H & BG \\
DX Leo & 1 & 2009.20 & 4.190 & 0.009 & 183.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2004.98 & 5.270 & 0.015 & 190.3 & 0.2 &   & 5.286 & 0.010 & 190.411 & 0.162 & G & BG \\
TWA 6 & 1 & 2009.04 & 2.090 & 0.009 & 285.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2002.43 & 2.300 & 0.120 & 281.6 & 3.0 &   & 2.405 & 0.024 & 279.972 & 0.365 & H & BG \\
TWA 7 & 1 & 2009.11 & 3.203 & 0.009 & 121.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 3.316 & 0.009 & 119.5 & 0.2 &   & 3.307 & 0.012 & 119.658 & 0.196 & N & BG \\
TWA 7 & 2 & 2009.11 & 3.931 & 0.009 & 92.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 4.072 & 0.009 & 92.0 & 0.2 &   & 4.067 & 0.010 & 91.918 & 0.198 & N & BG \\
TWA 7 & 3 & 2009.11 & 4.948 & 0.009 & 172.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 4.953 & 0.009 & 170.9 & 0.2 &   & 4.939 & 0.009 & 171.173 & 0.197 & N & BG \\
TWA 14 & 1 & 2009.04 & 2.386 & 0.009 & 261.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 2.346 & 0.009 & 261.1 & 0.2 &   & 2.343 & 0.010 & 261.304 & 0.228 & N & BG \\
  &   & 2012.21 & 2.253 & 0.009 & 260.8 & 0.2 &   & 2.237 & 0.016 & 261.245 & 0.304 & N & BG \\
HD 92945 & 1 & 2009.04 & 8.961 & 0.009 & 234.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 8.691 & 0.009 & 233.9 & 0.2 &   & 8.673 & 0.008 & 233.751 & 0.181 & N & BG \\
  &   & 2011.25 & 8.512 & 0.009 & 233.2 & 0.2 &   & 8.476 & 0.008 & 233.217 & 0.185 & N & BG \\
  &   & 2012.26 & 8.298 & 0.009 & 232.5 & 0.2 &   & 8.271 & 0.008 & 232.569 & 0.189 & N & BG \\
TWA 8A & 1 & 2009.10 & 10.550 & 0.009 & 37.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 1998.52 & 9.660 & 0.100 & 34.1 & 2.0 &   & 9.666 & 0.055 & 33.866 & 0.387 & H & BG \\
TWA 9 A & 1 & 2010.98 & 7.286 & 0.009 & 123.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.18 & 7.203 & 0.009 & 123.7 & 0.2 &   & 7.240 & 0.009 & 123.653 & 0.205 & N & BG \\
TWA 9 A & 2 & 2010.98 & 8.260 & 0.009 & 92.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.18 & 8.151 & 0.009 & 92.3 & 0.2 &   & 8.183 & 0.011 & 92.504 & 0.188 & N & BG \\
TWA 25 & 1 & 2009.18 & 3.499 & 0.009 & 116.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.31 & 3.640 & 0.009 & 114.6 & 0.2 &   & 3.636 & 0.013 & 114.907 & 0.219 & N & BG \\
TWA 25 & 2 & 2009.18 & 8.615 & 0.009 & 10.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.31 & 8.693 & 0.009 & 10.8 & 0.2 &   & 8.697 & 0.011 & 11.044 & 0.217 & N & BG \\
TWA 25 & 3 & 2009.18 & 8.638 & 0.009 & 60.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.31 & 8.830 & 0.009 & 61.1 & 0.2 &   & 8.817 & 0.012 & 61.199 & 0.197 & N & BG \\
TWA 25 & 4 & 2009.18 & 8.943 & 0.009 & 344.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.31 & 8.930 & 0.009 & 345.6 & 0.2 &   & 8.946 & 0.012 & 345.654 & 0.208 & N & BG \\
TWA 20 & 1 & 2009.10 & 2.903 & 0.009 & 190.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 2.840 & 0.009 & 187.9 & 0.2 &   & 2.850 & 0.015 & 187.921 & 0.329 & N & BG \\
TWA 20 & 2 & 2009.10 & 6.694 & 0.009 & 10.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 6.781 & 0.009 & 10.7 & 0.2 &   & 6.750 & 0.014 & 11.128 & 0.235 & N & BG \\
TWA 10 & 1 & 2009.04 & 9.168 & 0.009 & 313.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.27 & 9.102 & 0.009 & 314.5 & 0.2 &   & 9.061 & 0.017 & 315.137 & 0.251 & N & BG \\
HR 4796 A & 1 & 2009.04 & 4.472 & 0.009 & 322.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 1994.20 & 4.700 & 0.050 & 311.0 & 1.0 &   & 4.767 & 0.011 & 311.974 & 0.217 & E\tablenotemark{a} & BG \\
  &   & 2012.27 & 4.422 & 0.009 & 324.9 & 0.2 &   & 4.423 & 0.011 & 325.341 & 0.232 & N & BG \\
HD 139664 & 1 & 2009.10 & 1.940 & 0.009 & 48.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 2.346 & 0.009 & 46.0 & 0.2 &   & 2.368 & 0.009 & 45.818 & 0.162 & N & BG \\
HD 139664 & 2 & 2009.10 & 4.550 & 0.009 & 303.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 4.560 & 0.009 & 309.1 & 0.2 &   & 4.554 & 0.010 & 309.390 & 0.194 & N & BG \\
HD 139664 & 3 & 2009.10 & 5.620 & 0.009 & 95.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 5.860 & 0.009 & 91.2 & 0.2 &   & 5.857 & 0.009 & 91.343 & 0.188 & N & BG \\
HD 139664 & 4 & 2009.10 & 5.640 & 0.009 & 267.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 5.426 & 0.009 & 271.7 & 0.2 &   & 5.381 & 0.009 & 271.448 & 0.198 & N & BG \\
HD 139664 & 5 & 2009.10 & 6.240 & 0.009 & 115.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 6.319 & 0.009 & 111.8 & 0.2 &   & 6.332 & 0.010 & 111.915 & 0.192 & N & BG \\
HD 139664 & 6 & 2009.10 & 6.770 & 0.009 & 2.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 7.140 & 0.009 & 4.3 & 0.2 &   & 7.137 & 0.010 & 4.341 & 0.185 & N & BG \\
HIP 81084 & 1 & 2009.27 & 6.190 & 0.009 & 238.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.30 & 6.840 & 0.015 & 234.6 & 0.2 &   & 6.190 & 0.009 & 238.600 & 0.189 & G & BG \\
HIP 82688 & 1 & 2002.66 & 3.819 & 0.008 & 56.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & P & CPM \\
  &   & 2005.56 & 3.830 & 0.050 & 57.5 & 1.0 &   & 4.089 & 0.008 & 53.803 & 0.144 & H & CPM \\
  &   & 2008.40 & 3.819 & 0.027 & 57.2 & 0.3 &   & 4.355 & 0.009 & 51.033 & 0.143 & V & CPM \\
  &   & 2010.27 & 3.791 & 0.009 & 58.8 & 0.2 &   & 4.538 & 0.010 & 49.339 & 0.147 & N & CPM \\
  &   & 2011.21 & 3.786 & 0.009 & 57.9 & 0.2 &   & 4.634 & 0.011 & 48.566 & 0.149 & N & CPM \\
HIP 82688 & 2 & 2010.27 & 2.386 & 0.009 & 316.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.21 & 2.423 & 0.009 & 317.9 & 0.2 &   & 2.446 & 0.009 & 318.859 & 0.193 &   & BG \\
HIP 82688 & 3 & 2010.27 & 7.811 & 0.009 & 283.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2008.40 & 7.860 & 0.030 & 279.9 & 0.5 &   & 7.819 & 0.009 & 281.564 & 0.204 & V & BG \\
HD 155555 C & 1 & 2009.27 & 2.668 & 0.009 & 164.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 2.547 & 0.009 & 163.6 & 0.2 &   & 2.542 & 0.010 & 163.015 & 0.229 & N & BG \\
HD 155555 C & 2 & 2009.27 & 4.735 & 0.009 & 336.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 4.859 & 0.009 & 337.2 & 0.2 &   & 4.853 & 0.009 & 337.196 & 0.212 & N & BG \\
HD 155555 C & 3 & 2009.27 & 5.634 & 0.009 & 37.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 5.754 & 0.009 & 36.7 & 0.2 &   & 5.758 & 0.008 & 36.639 & 0.193 & N & BG \\
HD 155555 C & 4 & 2009.27 & 6.371 & 0.009 & 292.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 6.418 & 0.009 & 293.7 & 0.2 &   & 6.404 & 0.010 & 293.605 & 0.207 & N & BG \\
HD 155555 C & 5 & 2009.27 & 7.019 & 0.009 & 323.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 7.124 & 0.009 & 324.1 & 0.2 &   & 7.117 & 0.010 & 324.036 & 0.209 & N & BG \\
HD 155555 C & 6 & 2009.27 & 8.049 & 0.009 & 105.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 8.013 & 0.009 & 105.0 & 0.2 &   & 8.034 & 0.009 & 104.667 & 0.192 & N & BG \\
HD 172555 A & 1 & 2009.27 & 7.730 & 0.009 & 318.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.35 & 7.210 & 0.120 & 316.5 & 1.0 &   & 7.215 & 0.009 & 316.704 & 0.205 & H & BG \\
TYC 9073-762-1 & 1 & 2010.35 & 1.339 & 0.009 & 105.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.27 & 1.378 & 0.009 & 108.8 & 0.2 &   & 1.381 & 0.010 & 109.138 & 0.309 & N & BG \\
TYC 9073-762-1 & 2 & 2010.35 & 4.142 & 0.009 & 329.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2006.39 & 3.883 & 0.027 & 327.6 & 0.4 &   & 3.846 & 0.017 & 327.630 & 0.308 & V & BG \\
  &   & 2009.27 & 4.070 & 0.009 & 328.7 & 0.2 &   & 4.058 & 0.009 & 328.538 & 0.210 & N & BG \\
TYC 9073-762-1 & 3 & 2010.35 & 7.295 & 0.009 & 69.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.27 & 7.308 & 0.009 & 69.8 & 0.2 &   & 7.279 & 0.011 & 69.763 & 0.240 & N & BG \\
PZ Tel & 1 & 2009.27 & 0.330 & 0.009 & 58.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 2007.45 & 0.255 & 0.002 & 61.7 & 0.6 &   & 0.328 & 0.009 & 85.328 & 0.822 & V & CPM \\
  &   & 2009.74 & 0.337 & 0.002 & 60.5 & 0.2 &   & 0.378 & 0.010 & 55.649 & 0.243 & V & CPM \\
  &   & 2010.34 & 0.356 & 0.001 & 60.5 & 0.2 &   & 0.375 & 0.010 & 45.177 & 0.407 & V & CPM \\
  &   & 2010.35 & 0.355 & 0.001 & 60.4 & 0.2 &   & 0.375 & 0.010 & 45.122 & 0.408 & V & CPM \\
  &   & 2010.36 & 0.360 & 0.009 & 59.9 & 0.2 &   & 0.377 & 0.010 & 45.010 & 0.409 & N & CPM \\
  &   & 2011.31 & 0.373 & 0.009 & 58.7 & 0.2 &   & 0.423 & 0.009 & 35.718 & 0.584 & N & CPM \\
  &   & 2012.26 & 0.397 & 0.009 & 60.4 & 0.2 &   & 0.479 & 0.009 & 28.577 & 0.684 & N & CPM \\
PZ Tel & 2 & 2009.27 & 3.870 & 0.009 & 167.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.36 & 3.780 & 0.009 & 168.1 & 0.2 &   & 3.774 & 0.009 & 167.516 & 0.199 & N & BG \\
  &   & 2011.31 & 3.680 & 0.009 & 166.7 & 0.2 &   & 3.694 & 0.010 & 167.555 & 0.206 & N & BG \\
  &   & 2012.26 & 3.609 & 0.009 & 167.1 & 0.2 &   & 3.615 & 0.010 & 167.570 & 0.215 & N & BG \\
PZ Tel & 3 & 2009.27 & 5.302 & 0.009 & 37.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2006.24 & 5.170 & 0.100 & 39.9 & 0.5 &   & 5.136 & 0.008 & 39.777 & 0.242 &   & BG \\
PZ Tel & 4 & 2009.27 & 6.244 & 0.009 & 309.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2006.24 & 6.040 & 0.100 & 307.6 & 0.5 &   & 6.044 & 0.010 & 307.487 & 0.217 &   & BG \\
PZ Tel & 5 & 2009.27 & 8.446 & 0.009 & 335.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2006.24 & 8.220 & 0.100 & 335.1 & 0.5 &   & 8.192 & 0.009 & 334.825 & 0.199 & A & BG \\
PZ Tel & 6 & 2009.27 & 8.912 & 0.009 & 160.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2006.24 & 9.100 & 0.100 & 159.9 & 0.5 &   & 9.171 & 0.009 & 161.149 & 0.212 & A & BG \\
HR 7329 & 1 & 2009.27 & 4.175 & 0.009 & 167.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 1998.49 & 4.170 & 0.050 & 166.8 & 0.2 &   & 5.128 & 0.009 & 166.582 & 0.139 & H & CPM \\
HIP 95270 & 1 & 2009.28 & 4.920 & 0.009 & 254.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.33 & 4.940 & 0.120 & 250.1 & 1.4 &   & 4.923 & 0.010 & 250.715 & 0.196 & H & BG \\
HIP 95270 & 2 & 2009.28 & 6.040 & 0.009 & 276.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.33 & 5.900 & 0.120 & 273.3 & 1.2 &   & 5.916 & 0.009 & 273.632 & 0.173 & H & BG \\
HIP 104308 & 1 & 2011.82 & 1.681 & 0.009 & 281.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.57 & 1.745 & 0.009 & 283.4 & 0.2 &   & 1.729 & 0.009 & 283.708 & 0.203 & N & BG \\
HIP 104308 & 2 & 2011.82 & 2.895 & 0.009 & 264.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.57 & 2.929 & 0.009 & 265.3 & 0.2 &   & 2.924 & 0.008 & 265.279 & 0.212 & N & BG \\
HIP 107345 & 1 & 2011.84 & 13.393 & 0.009 & 109.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 1975.60 & 16.172 & 1.700 & 120.6 & 3.0 &   & 16.064 & 0.078 & 119.020 & 0.275 & D & BG \\
  &   & 2008.61 & 13.606 & 0.144 & 110.5 & 0.5 &   & 13.592 & 0.013 & 110.533 & 0.221 & S & BG \\
TX PsA & 1 & 2010.65 & 5.235 & 0.009 & 54.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.70 & 5.166 & 0.009 & 52.1 & 0.2 &   & 5.170 & 0.011 & 51.708 & 0.229 & N & BG \\
TX PsA & 2 & 2010.65 & 7.209 & 0.009 & 283.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.70 & 7.419 & 0.009 & 283.7 & 0.2 &   & 7.415 & 0.009 & 283.845 & 0.174 & N & BG \\
\enddata
\tablecomments{Astrometry for each candidate companion detected around 
our target stars from NICI and archival observations.  At each 
epoch we give the measured separation, position angle, and 
uncertainties as well as the predicted separation and position 
angle for a background object based on the proper motion and 
parallax of the primary and the candidate position at the reference 
epoch, which is the first epoch listed for each candidate.  
Astrometry is taken from Gemini-South NICI (N), VLT NACO (V), 
Keck NIRC2 (K), VLT ISAAC (I), ESO 3.6m (E), HST NICMOS (H),
HST ACS (A), Gemini-North NIRI (G), 2MASS (M), NTT SOFI (S), LBT (L), 
Palomar (P), and DSS (D).
}
\tablenotetext{a}{Mouillet et al. 1997}
\end{deluxetable}

%\begin{deluxetable}{lrrrrrrr}
%\tabletypesize{\scriptsize}
%\tablecaption{Astrometry for New Stellar Binaries}
%\tablewidth{0pt}
%\tablehead{ \colhead{Target}  &\colhead{Src. No.} &\colhead{Epoch} & \colhead{Separation($''$)} & \colhead{Sep. Unc.($''$)} & \colhead{PA(deg)} & \colhead{PA Unc.(deg)} & \colhead{red. $\chi^2$}}
%\startdata
%HD 12894 & 1 & 2011.84  &  0.323 &  & 244.1 &   &   NICI \\
 %    & 1 & 2008.85 & 0.323 &  &  257.5 &  &  NACO Ks \\
%     & 1 & 2008.62 & 0.328 &  &  258.9 &  &  NACO L_prime \\
%BD+07 1919B & 1 & 2009.19  & 0.398 &  & 108.2 &  &  NICI \\
 %               & 1 & 2008.25 & 0.358 &  &  109.7 &  &  NACO \\
%\enddata
%\label{tab:newbinaries}
%\end{deluxetable}

\begin{deluxetable}{lrccccc}
\tabletypesize{\scriptsize}
\tablecaption{Archival Datasets for New Stellar Binaries}
\tablewidth{0pt}
\tablehead{ \colhead{Target}  &\colhead{Date (UT) } &\colhead{Telescope} &
  \colhead{Filter} & \colhead{Mode} & \colhead{Length (s)} & \colhead{Notes}}
\startdata
BD+07 1919  & 2008-04-02 & VLT NACO & $J$ & direct imaging & 450 & \\
& 2008-04-02 & VLT NACO & $H$ & direct imaging & 450 & \\
& 2008-04-02 & VLT NACO & $K$s & direct imaging & 150 & \\
 & 2009-03-12 & Gemini NICI & $CH_4$ & ASDI  &   2701 & B saturated \\
 & & & & & & except in short exps \\
 & 2009-03-12 & Gemini NICI & $H$ & ADI &  1208 &   B saturated \\
 & & & & & &  in all exposures \\
 & 2010-02-28 & Gemini NICI & $H$ & ADI &  1389 &   B saturated \\
 & & & & & & in all exposures \\
HD 12894 & 2008-08-14 & VLT NACO & $L'$ & direct imaging & 1230 & \\
 & 2008-11-07 & VLT NACO & $K$s & direct imaging & 480 & \\
 & 2011-11-03 & Gemini NICI & $H$ & ADI & 2372 &  B saturated \\
 & & & & & & except in short exps \\
           & & & & & & A under mask  \\ 
\enddata
\label{tab:binarydata}
\end{deluxetable}

%\begin{deluxetable}{lrrrrr}
%\tablecaption{Photometry for New Stellar Binaries}
%\tablewidth{0pt}
%\tablehead{ \colhead{Target} & \colhead{Epoch} & \colhead{Band} & \colhead{Magnitude} & \colhead{Mag error} & \colhead{Instrument}}
%\startdata%
%HD 12894 & 
%BD +07 1919B & 
%\enddata
%\label{tab:newbinariesphot}
%\end{deluxetable}

\begin{deluxetable}{lcc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Properties of the HD 12894 AB System\label{tab:HD12894}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{Primary} & \colhead{Secondary}}

\startdata

%\cutinhead{System Properties}
%Coordinates (J2000) & 18 53 05.8743 & -50 10 49.880 \\
Parallax  (mas)    & \multicolumn{2}{c}{20.9$\pm$0.5 \tablenotemark{a}} \\
Age  (Myr)         & \multicolumn{2}{c}{30$\pm$10} \\
Proper Motion ($\mu_{\alpha}$, $\mu_{\delta}$) (mas/yr) & \multicolumn{2}{c}{(75.7$\pm$0.4, $-$25.0$\pm$0.5)\tablenotemark{a}}  \\

%\cutinhead{Astrometry}
%\cutinhead{Epoch 1, 11 Apr 2009 (UT)} 
Separation: 2008.62, VLT NACO   & \multicolumn{2}{c}{0.33$\pm$0.02$\arcsec$ (15.7$\pm$1.0~AU)} \\ 
Position Angle: 2008.62, VLT NACO  & \multicolumn{2}{c}{258.9$\pm$1.0$^{\circ}$} \\
Separation: 2008.85, VLT NACO   & \multicolumn{2}{c}{0.32$\pm$0.02$\arcsec$ (15.4$\pm$1.0~AU)} \\ 
Position Angle: 2008.85, VLT NACO  & \multicolumn{2}{c}{257.5$\pm$1.0$^{\circ}$} \\
Separation: 2011.84, Gemini NICI   & \multicolumn{2}{c}{0.323$\pm$0.009$\arcsec$  (15.4$\pm$0.5~AU)} \\ 
Position Angle: 2011.84, Gemini NICI  & \multicolumn{2}{c}{244.1$\pm$0.2$^{\circ}$} \\

%\cutinhead{Epoch 2, 9 May 2010 (UT)} 

%\cutinhead{Photometry and Mass Estimates}
%Value & Primary & Secondary \\ \hline
$\Delta Ks$(mag) & \nodata & 2.96$\pm$0.03 \\
$\Delta L'$(mag) & \nodata &  2.30$\pm$0.07  \\
%$J$ (mag)                        & 6.503$\pm$0.029\tablenotemark{c} &$\pm$ \\
%$H$ (mag)                        & 5.715$\pm$0.031\tablenotemark{c} & $\pm$ \\
%$Ks$ (mag)                       & 4.980$\pm$0.020\tablenotemark{c} & $\pm$ \\
%$L'$ (mag)                       & 3.89$\pm$\tablenotemark{c} &  $\pm$ \\
$Ks$ (mag)                       & 5.52$\pm$0.02\tablenotemark{a} &  8.48$\pm$0.04\\
%$L'$ (mag)                       &   &  \\
%$Ks-L'$ (mag)                    & & \\
$M_{K_s}$ (mag)                   & 2.12$\pm$0.05 & 5.08$\pm$0.06\\ 
%$M_{L'}$ (mag)                   & & \\ 
Spectral type                    &  F2   &  \nodata \\
Estimated Mass  ($M_{\odot}$) &  1.10$\pm$0.06 & 0.46$\pm$0.08 \\
Estimated Semi-major Axis (AU)  & \multicolumn{2}{c}{17$_{-6}^{+14}$} \\
Estimated Period (yr) & \multicolumn{2}{c}{56$_{-28}^{+70}$} \\
%Estimated $T_{eff}$  & 6250\tablenotemark{a} & 2702 \\
%Estimated log(g) (from L$_{bol}$)     &  \nodata & 4.20$\pm$0.11 dex \\
\enddata
\tablenotetext{a}{\citet[][]{vLe07}}
\tablenotetext{b}{initial combined $Ks$ mag from 2MASS}
%\tablenotecomments{\textcolor{red}{**NEED TO ADD log(g) estimate**}}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Properties of the BD+07 1919 ABC System\label{tab:BD+07}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{Primary} & \colhead{Secondary} & \colhead{Tertiary}}

\startdata

%\cutinhead{System Properties}
%Coordinates (J2000) & 18 53 05.8743 & -50 10 49.880 \\
Parallax  (mas)    & \multicolumn{3}{c}{28.52$\pm$2.65 \tablenotemark{a}} \\
Age (Myr)        & \multicolumn{3}{c}{70$\pm$10} \\
Proper Motion ($\mu_{\alpha}$, $\mu_{\delta}$) (mas/yr) & \multicolumn{3}{c}{(1.79$\pm$3.75, $-$138.68$\pm$3.25)\tablenotemark{a}}  \\

%\cutinhead{Astrometry}
%\cutinhead{Epoch 1, 11 Apr 2009 (UT)} 
BC Separation: 2008.25, VLT NACO   & \multicolumn{3}{c}{0.358$\pm$0.02$\arcsec$ (12.5$\pm$1.4~AU)} \\ 
BC Position Angle: 2008.25, VLT NACO  & \multicolumn{3}{c}{109.7$\pm$1.0$^{\circ}$} \\
BC Separation: 2009.19, Gemini NICI   & \multicolumn{3}{c}{0.398$\pm$0.009$\arcsec$  (14.0$\pm$1.3~AU)} \\ 
BC Position Angle: 2009.19, Gemini NICI  & \multicolumn{3}{c}{108.2$\pm$0.2$^{\circ}$} \\

%\cutinhead{Epoch 2, 9 May 2010 (UT)} 

%\cutinhead{Photometry and Mass Estimates}
%Value & Primary & Secondary \\ \hline
$\Delta J$(mag)  & \nodata & \nodata & 2.45$\pm$0.08\tablenotemark{b} \\
$\Delta H$(mag)  & \nodata & \nodata & 2.45$\pm$0.03\tablenotemark{b} \\
$\Delta Ks$(mag) & \nodata & \nodata & 2.32$\pm$0.06\tablenotemark{b} \\

%$J$ (mag)                        & 6.503$\pm$0.029\tablenotemark{c} &$\pm$ \\
%$H$ (mag)                        & 5.715$\pm$0.031\tablenotemark{c} & $\pm$ \\
%$Ks$ (mag)                       & 4.980$\pm$0.020\tablenotemark{c} & $\pm$ \\
%$L'$ (mag)                       & 3.89$\pm$\tablenotemark{c} &  $\pm$ \\

$J$ (mag)                       & 7.94$\pm$0.03\tablenotemark{c}  & 8.22$\pm$0.03\tablenotemark{d}  & 10.67$\pm$0.08  \\
$H$ (mag)                       & 7.32$\pm$0.04\tablenotemark{c} & 7.58$\pm$0.06\tablenotemark{d} & 10.03$\pm$0.07  \\
$Ks$ (mag)                       & 7.26$\pm$0.04\tablenotemark{c} & 7.45$\pm$0.04\tablenotemark{d} & 9.77$\pm$0.07 \\
%$Ks-L'$ (mag)                    & & & \\
%$M_{K_s}$ (mag)                   & & & \\ 
$M_{J}$ (mag)                   & 5.2$\pm$0.2 & 5.5$\pm$0.2 & 8.0$\pm$0.2\\ 
$M_{H}$ (mag)                   & 4.6$\pm$0.2 & 4.8$\pm$0.2 & 7.3$\pm$0.2 \\ 
$M_{K_s}$ (mag)                   & 4.5$\pm$0.2 & 4.7$\pm$0.2 & 7.0$\pm$0.2 \\ 
%Spectral type                    &  K8  & K5? &  \nodata \\
Estimated Mass   &  0.70$\pm$0.05 & 0.66$\pm$0.05 & 0.20$\pm$0.03 M$_{\odot}$ \\
Estimated Semi-major Axis (BC) (AU) & \multicolumn{3}{c}{14$_{-5}^{+12}$} \\
Estimated Period (BC) (yr)  & \multicolumn{3}{c}{55$_{-29}^{+69}$} \\
%Estimated $T_{eff}$  & 6250\tablenotemark{a} & 2702 \\
%Estimated log(g) (from L$_{bol}$)     &  \nodata & 4.20$\pm$0.11 dex \\
\enddata
\tablenotetext{a}{\citet[][]{vLe07}}
\tablenotetext{b}{$\Delta$(mag) relative to B component}
\tablenotetext{c}{2MASS}
\tablenotetext{d}{initial combined mag from 2MASS}
%\tablenotecomments{\textcolor{red}{**NEED TO ADD log(g) estimate**}}
\end{deluxetable}

\begin{deluxetable}{lcc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Photometry for AB Pic AB \label{tab:ABPic}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{Primary}\tablenotemark{a} & \colhead{Secondary} }

\startdata
$\Delta J$(mag) & \nodata & 7.97$\pm$0.14 \\
$\Delta Ks$(mag) & \nodata & 6.79$\pm$0.10 \\
$J$ (mag)                       & 7.58$\pm$0.03 & 15.55$\pm$0.14 \\
$Ks$ (mag)                       & 6.98$\pm$0.03 & 13.77$\pm$0.10 \\
$J$ - $Ks$ (mag)              & 0.60$\pm$0.04 & 1.78$\pm$0.17 \\
$M_{J}$ (mag)                   & 4.26$\pm$0.07 & 12.23$\pm$0.16 \\
$M_{K_s}$ (mag)                   & 3.66$\pm$0.07 & 10.45$\pm$0.12 \\
%Estimated Mass   &  0.70$\pm$0.05 & 0.66$\pm$0.05 \\
\enddata
\tablenotetext{a}{Primary photometry from 2MASS.}
%\tablenotecomments{\textcolor{red}{**NEED TO ADD log(g) estimate**}}
\end{deluxetable}

\begin{deluxetable}{lccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Stellar and Brown Dwarf Binaries to Sample Stars\label{tab:binaries}}
\tablewidth{0pt}
\tablehead{ \colhead{Primary Star} &\colhead{Projected Separation (AU)} &
\colhead{Sp. Type or Est. Mass} &
\colhead{Reference} }
\startdata
\hline
BD +7 1919A & 211 & K5 & \citet{CCDM} \\
BD +7 1919B & 14 & $\sim$0.2 M$_{\odot}$   & discovered in this work \\  
HD 12894 & 15.5 & $\sim$0.5 M$_{\odot}$   & discovered in this work \\
PZ Tel & 16.4 & $\sim$40 M$_{Jup}$ & \citet{Bil10} \\
CD-35 2722 & 67 & $\sim$30 M$_{Jup}$ & \citet{Wah11} \\
HR 7329 & 200 &  M7-M8 & \citet{Low00, Gue01}\\
AB Pic &  250  & L0.5 & \citet{Cha05b} \\
TYC 7443-1102-1 & 1520 & M0 & \citet{Lep09} \\
CD-53 544 & 936 & K6 & companion is AF Hor, \citet{WDS} \\
AF Hor & 936 & M2 & companion is CD -53 544, \citet{WDS} \\
GJ 2036 A & 129 & M3 & companion is GJ 2036 B, \citet{CCDM} \\
GJ 2036 B & 129 & M3 & companion is GJ 2036 A, \citet{CCDM} \\
HIP 26369 &  621 & K6 & companion is UY Pic, \citet{CCDM} \\
UY Pic & 621 & K0 & companion is HIP 26369, \citet{CCDM} \\
HD 45270 & 376 & \nodata & \citet{CCDM}\\
DX Leo & 1150 & M4.5 & \citet{CCDM} \\
HIP 82688 & 181 & 0.31 M$_{\odot}$ & \citet{Met09} \\
HR 4796 A & 560, 2900 & M2.5, --- &  \citet{CCDM} \\
HR 4796 B & 560, 2900 & A0, --- & \citet{CCDM} \\
GJ 560 A & 260 & K5 & \citet{CCDM} \\
TWA 8A & 611 & M5 & \citet{WDS} \\
TWA 9A & 271  & M1 & comp. is TWA 9A, \citet{CCDM} \\
TWA 9B &  271  & K5 & comp. is TWA 9B, \citet{CCDM} \\
HIP 10679 & 375 & F5 & \citet{CCDM} \\
BD-21 1074A  & 398 & M3 & \citet{WDS} \\ 
V343 Nor &  411 & M4 & \citet{WDS} \\
HD 164249B & 309  & F6 & \citet{WDS} \\
HD 172555A & 2052 & K5 & \citet{WDS} \\
GJ 799A & 39  &  M4 & \citet{WDS} \\ 
HIP 112312A & 839 & M5 & companion to TX PsA, \citet{CCDM} \\
TX PsA & 839 & M4 & companion  to HIP 112312A, \citet{CCDM} \\
\hline
\enddata
\tablenotetext{1}{Semi-major axis}
\label{tab:binaries}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecaption{Upper Limits on Planet Fraction from the Monte Carlo Analysis\label{table_pf}}
\tablewidth{0pt}
\tablehead{
 & \multicolumn{4}{c}{Planet Fraction Upper Limit} \\
\colhead{Mass (M${_{Jup}}$)}  & \colhead{$\leq$5\%}  & \colhead{$\leq$10\%}  & \colhead{$\leq$20\%}  &
\colhead{50\%}  \\
}
\startdata
1& \ldots & \ldots & 67 -- 290 AU & 24 -- 610 AU \\
2& \ldots & 49 -- 290 AU & 22 -- 550 AU & 12 -- 880 AU \\
4& \ldots & 25 -- 380 AU & 14 -- 640 AU & 9.3 -- 1100 AU \\
10& \ldots & 19 -- 390 AU & 12 -- 660 AU & 7.4 -- 1100 AU \\
\enddata
\tablenotetext{a}{
%This table presents single mass value cuts through 
%the contour plot of planet fraction f$_{p,95\%}$ as a function of semimajor axis and
%planet mass plotted in Figure~\ref{fig:MG_CT}.
%For example, our Monte Carlo statistical analysis
 % limits the planet fraction to $\leq$10$\%$ within our moving group
%  sample for 1 M$_{Jup}$ planets with semi-major axes between 54 and 310 AU.
This table gives the range in semi-major axis at which a
given upper limit on planet fraction is reached for a given planet mass.
For example, between semi-major axis of 67 and 290 AU fewer than 10\%
of MG stars can have giant planets more massive than 1 M$_{Jup}$.}
\end{deluxetable}

\begin{deluxetable}{ccc}
\tablecaption{Upper Limits on Planet Fraction from the Bayesian Analysis\label{table_pf_Bayesian}}
\tablewidth{0pt}
\tablehead{
\colhead{Model}  & \colhead{95.4\%
  Confidence Limit}  & \colhead{99.7\% Confidence Limit} }
\startdata
  \multicolumn{3}{c}{Planet Fraction Upper Limit, 1--20 M$_{Jup}$, 10--150 AU} \\
DUSTY & $\leq$18$\%$ & $\leq44\%$ \\
COND & $\leq$6$\%$ & $\leq14\%$ \\\hline
  \multicolumn{3}{c}{Planet Fraction Upper Limit, 1--20 M$_{Jup}$,  10--50 AU} \\
DUSTY & $\leq$21$\%$ & $\leq51\%$ \\
COND & $\leq7\%$ & $\leq17\%$ \\
\enddata
\end{deluxetable}
